Chemical equilibrium in AGB atmospheres: Successes, failures, and prospects for small molecules, clusters, and condensates

Chemical equilibrium has proven extremely useful to predict the chemical composition of AGB atmospheres. Here we use a recently developed code and an updated thermochemical database, including gaseous and condensed species involving 34 elements, to compute the chemical equilibrium composition of AGB atmospheres of M-, S-, and C-type stars. We include for the first time TixCy clusters, with x = 1-4 and y = 1-4, and selected larger clusters ranging up to Ti13C22, for which thermochemical data is obtained from quantum chemical calculations. We find that in general chemical equilibrium reproduces well the observed abundances of parent molecules in circumstellar envelopes of AGB stars. There are however severe discrepancies, of various orders of magnitude, for some parent molecules: HCN, CS, NH3, and SO2 in M-type stars, H2O and NH3 in S-type stars, and the hydrides H2O, NH3, SiH4, and PH3 in C-type stars. Several molecules not yet observed in AGB atmospheres, like SiC5, SiNH, SiCl, PS, HBO, and the metal-containing molecules MgS, CaS, CaOH, CaCl, CaF, ScO, ZrO, VO, FeS, CoH, and NiS, are good candidates for detection with observatories like ALMA. The first condensates predicted are carbon, TiC, and SiC in C-rich atmospheres and Al2O3 in O-rich outflows. The most probable gas-phase precursors of dust are acetylene, atomic carbon, and/or C3 for carbon dust, SiC2 and Si2C for SiC dust, and atomic Al and AlOH, AlO, and Al2O for Al2O3 dust. In the case of TiC dust, atomic Ti is probably the main supplier of titanium. However, chemical equilibrium predicts that clusters like Ti8C12 and Ti13C22 become the major reservoirs of titanium at the expense of atomic Ti in the region where condensation of TiC is expected to occur, suggesting that the assembly of large TixCy clusters could be related to the formation of the first condensation nuclei of TiC.

==> (inline-0) <==
\begin{tabular}{lrrr}
\hline \hline
 & \multicolumn{1}{c}{$x$ ({\AA})} & \multicolumn{1}{c}{$y$ ({\AA})} & \multicolumn{1}{c}{$z$ ({\AA})} \\
\hline
 & \multicolumn{3}{c}{TiC} \\
\hline
C &  0.000000 &  0.000000 & $-$1.252485 \\
Ti &  0.000000 &  0.000000 &  0.341587 \\
\hline
 & \multicolumn{3}{c}{TiC$_2$} \\
\hline
 C&  0.000000&  0.643420& $-$1.208026\\
 C&  0.000000& $-$0.643420& $-$1.208026\\
Ti&  0.000000&  0.000000&  0.658923\\
\hline
 & \multicolumn{3}{c}{TiC$_3$} \\
\hline
 C&  0.000000&  1.221729& $-$0.707597\\
 C&  0.000000& $-$1.221729& $-$0.707597\\
 C&  0.000000&  0.000000& $-$1.233465\\
Ti&  0.000000&  0.000000&  0.722361\\
\hline
 & \multicolumn{3}{c}{TiC$_4$} \\
\hline
 C&  0.000000&  1.724976& $-$0.390031\\
 C&  0.000000& $-$1.724976& $-$0.390031\\
 C&  0.000000& $-$0.686718& $-$1.131017\\
 C&  0.000000&  0.686718& $-$1.131017\\
Ti&  0.000000&  0.000000&  0.829663\\
\hline
 & \multicolumn{3}{c}{Ti$_2$C} \\
\hline
 C&  0.000000&  0.000000&  1.229519\\
Ti&  0.000000&  1.180152& $-$0.167662\\
Ti&  0.000000& $-$1.180152& $-$0.167662\\
\hline
 & \multicolumn{3}{c}{Ti$_2$C$_2$} \\
\hline
C &  0.000000 &  +1.281401  & 0.000000 \\
C &  0.000000 &  $-$1.281401 &  0.000000 \\
Ti &  0.000000 &  0.000000 &  +1.313328 \\
Ti &  0.000000 &  0.000000 &  -1.313328 \\
\hline
 & \multicolumn{3}{c}{Ti$_2$C$_3$} \\
\hline
 C& $-$0.680075&  0.000000& $-$1.146577\\
 C&  0.680075&  0.000000& $-$1.146577\\
 C&  0.000000&  0.000000&  1.371677\\
Ti&  0.000000&  1.361154&  0.125656\\
Ti&  0.000000& $-$1.361154&  0.125656\\
\hline
 & \multicolumn{3}{c}{Ti$_2$C$_4$} \\
\hline
 C&  0.433100& $-$0.890678&  1.962981\\
 C&  0.433100& $-$0.890678& $-$1.962981\\
 C&  0.433100&  0.307324&  1.539292\\
 C&  0.433100&  0.307324& $-$1.539292\\
Ti& $-$0.190324& $-$1.058004&  0.000000\\
\hline
 & \multicolumn{3}{c}{Ti$_3$C} \\
\hline
 C& $-$1.049036& $-$0.514780&  0.000000\\
Ti&  0.095367&  1.229089&  0.000000\\
Ti&  0.095367& $-$0.544347&  1.489014\\
Ti&  0.095367& $-$0.544347& $-$1.489014\\
\hline
 & \multicolumn{3}{c}{Ti$_3$C$_2$} \\
\hline
 C&  1.337492&  0.000000&  0.190605\\
 C& $-$1.337492&  0.000000&  0.190605\\
Ti&  0.000000&  1.136286& $-$0.808495\\
Ti&  0.000000&  0.000000&  1.513023\\
Ti&  0.000000& $-$1.136286& $-$0.808495\\
\hline
 & \multicolumn{3}{c}{Ti$_3$C$_3$} \\
\hline
 C&  1.642467&  0.576947&  0.000000\\
 C& $-$0.888601& $-$1.048677&  0.000000\\
 C&  0.505108&  1.274912&  0.000000\\
Ti&  0.505108& $-$0.527135&  1.263766\\
Ti&  0.505108& $-$0.527135& $-$1.263766\\
Ti& $-$1.353573&  0.835220&  0.000000\\
\hline
 & \multicolumn{3}{c}{Ti$_3$C$_4$} \\
\hline
 C&  0.000000&  1.380871& $-$1.073725\\
 C&  0.000000&  1.320965&  0.280292\\
 C&  0.000000& $-$1.320965&  0.280292\\
 C&  0.000000& $-$1.380871& $-$1.073725\\
Ti& $-$1.383702&  0.000000& $-$0.628512\\
Ti&  1.383702&  0.000000& $-$0.628512\\
Ti&  0.000000&  0.000000&  1.689805\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
\hline \hline
 & \multicolumn{1}{c}{$x$ ({\AA})} & \multicolumn{1}{c}{$y$ ({\AA})} & \multicolumn{1}{c}{$z$ ({\AA})} \\
\hline
 & \multicolumn{3}{c}{Ti$_4$C} \\
\hline
 C&  1.684138& $-$0.077493&  0.000000\\
Ti&  0.395001& $-$0.915142&  1.180567\\
Ti&  0.395001& $-$0.915142& $-$1.180567\\
Ti&  0.395001&  1.435395&  0.000000\\
Ti& $-$1.644313&  0.416023&  0.000000\\
\hline
 & \multicolumn{3}{c}{Ti$_4$C$_2$} \\
\hline
 6&  0.000000&  1.395898& $-$0.818963\\
 6&  0.000000& $-$1.395898& $-$0.818963\\
22& $-$1.310110&  0.000000& $-$0.944194\\
22&  1.310110&  0.000000& $-$0.944194\\
22&  0.000000& $-$1.126550&  1.167548\\
22&  0.000000&  1.126550&  1.167548\\
\hline
 & \multicolumn{3}{c}{Ti$_4$C$_3$} \\
\hline
 C& $-$1.109805&  1.070447&  0.000000\\
 C&  0.055800& $-$0.984249&  1.379937\\
 C&  0.055800& $-$0.984249& $-$1.379937\\
Ti& $-$1.292939& $-$0.916643&  0.000000\\
Ti&  1.453577& $-$0.687631&  0.000000\\
Ti&  0.055800&  0.924599&  1.534723\\
Ti&  0.055800&  0.924599& $-$1.534723\\
\hline
 & \multicolumn{3}{c}{Ti$_4$C$_4$} \\
\hline
 C&  0.971811&  0.971811&  0.971811\\
 C& $-$0.971811& $-$0.971811&  0.971811\\
 C&  0.971811& $-$0.971811& $-$0.971811\\
 C& $-$0.971811&  0.971811& $-$0.971811\\
Ti& $-$0.979854& $-$0.979854& $-$0.979854\\
Ti&  0.979854& $-$0.979854&  0.979854\\
Ti& $-$0.979854&  0.979854&  0.979854\\
Ti&  0.979854&  0.979854& $-$0.979854\\
\hline
 & \multicolumn{3}{c}{Ti$_3$C$_8$} \\
\hline
 C& $-$0.000330& $-$0.000405& $-$0.811826\\
 C& $-$0.496859&  2.961680& $-$0.000222\\
Ti&  0.843006& $-$1.546210&  0.000001\\
Ti& $-$1.760751&  0.042519&  0.000159\\
Ti&  0.917099&  1.502814& $-$0.000101\\
 C& $-$0.000199& $-$0.000350&  0.811948\\
 C&  2.674793&  0.218626& $-$0.000419\\
 C& $-$2.316426& $-$1.911570&  0.000118\\
 C& $-$1.525237&  2.206854& $-$0.000029\\
 C& $-$1.148762& $-$2.424656&  0.000069\\
 C&  2.813356& $-$1.049053& $-$0.000398\\
\hline
 & \multicolumn{3}{c}{Ti$_4$C$_8$} \\
\hline
  C&  0.752641& $-$1.956386& $-$0.001655\\
Ti& $-$1.217718& $-$1.441533& $-$0.000276\\
 C&  2.016170&  1.691519&  0.003061\\
Ti&  1.204968&  0.009068& $-$1.163398\\
Ti&  1.204958&  0.005541&  1.163430\\
 C& $-$0.686096& $-$0.006059&  1.643238\\
 C&  0.720086&  1.966051&  0.001699\\
Ti& $-$1.243660&  1.426431&  0.000247\\
 C& $-$0.685962& $-$0.003842& $-$1.643241\\
 C& $-$1.979030& $-$0.012806&  1.317373\\
 C& $-$1.978981& $-$0.012437& $-$1.317427\\
 C&  2.044562& $-$1.664058& $-$0.003051\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
\hline \hline
 & \multicolumn{1}{c}{$x$ ({\AA})} & \multicolumn{1}{c}{$y$ ({\AA})} & \multicolumn{1}{c}{$z$ ({\AA})} \\
\hline
 & \multicolumn{3}{c}{Ti$_6$C$_{13}$} \\
\hline
Ti& $-$2.065543& $-$1.427553& $-$1.139204\\
Ti&  0.233151&  0.044000& $-$1.635614\\
 C& $-$1.079408&  1.644746& $-$1.163851\\
 C&  1.148345& $-$1.740708& $-$0.954883\\
 C& $-$1.834590&  0.550348& $-$1.402548\\
 C& $-$0.145894& $-$2.025830& $-$1.219164\\
 C& $-$1.808092&  2.420988&  2.030903\\
 C&  3.133953& $-$1.369837&  1.701950\\
 C&  1.970242&  1.174304& $-$1.488979\\
 C& $-$2.251422& $-$1.414429&  0.849118\\
 C&  0.432695&  0.337527&  0.596146\\
 C& $-$0.782991&  2.844192&  1.409118\\
Ti&  2.354521& $-$0.422576&  0.090879\\
Ti& $-$1.563569&  0.781951&  0.832819\\
Ti&  0.029000& $-$1.593864&  0.952159\\
Ti&  0.559053&  2.271346& $-$0.099558\\
 C&  1.959424& $-$1.855597&  1.774769\\
 C&  2.664581&  1.785284& $-$0.601139\\
 C& $-$1.759559& $-$1.092692&  2.000598\\
\hline
 & \multicolumn{3}{c}{Ti$_7$C$_{13}$} \\
\hline
Ti& $-$0.464988&  2.563063& $-$0.978601\\
Ti& $-$2.014016&  0.783756& $-$1.151130\\
 C&  0.284008&  2.008628&  0.786075\\
 C& $-$0.047150&  0.643683& $-$1.734093\\
Ti&  1.725495&  1.468196& $-$0.460973\\
 C& $-$1.124677&  1.643146&  0.784335\\
 C&  1.139599& $-$0.168092& $-$1.756440\\
 C& $-$2.673948& $-$1.088343& $-$0.713594\\
 C& $-$1.545656&  0.963542&  1.922755\\
 C&  2.880019&  0.257918&  0.936496\\
 C&  1.434143& $-$1.439387& $-$2.252467\\
Ti& $-$0.449532& $-$1.572886& $-$1.056378\\
Ti&  0.672986&  0.261419&  1.878044\\
 C& $-$2.424589& $-$2.290367& $-$0.285906\\
Ti& $-$1.677773& $-$1.303445&  1.364457\\
 C& $-$1.459066&  0.099908&  2.884558\\
Ti&  1.942788& $-$1.315217& $-$0.088346\\
 C&  2.736683&  0.272091&  2.217901\\
 C&  1.507097& $-$2.668603& $-$1.839279\\
 C&  0.200498& $-$1.434989&  0.863725\\
\hline
 & \multicolumn{3}{c}{Ti$_8$C$_{12}$} \\
\hline
 C& $-$0.010224& $-$0.658245& $-$2.573184\\
 C& $-$0.003833&  0.684662& $-$2.566554\\
Ti& $-$0.017130& $-$2.419320& $-$1.723205\\
Ti&  0.007582&  2.436993& $-$1.698905\\
Ti&  1.443003& $-$0.002206& $-$1.020257\\
Ti& $-$1.448452&  0.012455& $-$1.012105\\
 C&  1.473589& $-$2.162833& $-$0.484184\\
 C&  1.495822&  2.152339& $-$0.463166\\
 C& $-$1.498448& $-$2.147583& $-$0.476339\\
 C& $-$1.476163&  2.167683& $-$0.454397\\
 C&  2.151382& $-$1.497996&  0.465359\\
 C&  2.166341&  1.471515&  0.480152\\
 C& $-$2.163776& $-$1.476377&  0.477575\\
 C& $-$2.148555&  1.493111&  0.492101\\
Ti& $-$0.004706& $-$1.451640&  1.021043\\
Ti&  0.010415&  1.441388&  1.035470\\
Ti&  2.431811& $-$0.020936&  1.715594\\
Ti& $-$2.422232&  0.003655&  1.729195\\
 C&  0.678868& $-$0.016554&  2.582253\\
 C& $-$0.664475& $-$0.009332&  2.585976\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
\hline \hline
 & \multicolumn{1}{c}{$x$ ({\AA})} & \multicolumn{1}{c}{$y$ ({\AA})} & \multicolumn{1}{c}{$z$ ({\AA})} \\
\hline
 & \multicolumn{3}{c}{Ti$_9$C$_{15}$} \\
\hline
Ti&  0.000543&  0.000289& $-$1.225500\\
Ti& $-$2.586230&  1.811839& $-$1.014003\\
 C& $-$2.397501& $-$0.077244& $-$1.045225\\
 C& $-$0.580749& $-$2.224080& $-$1.445109\\
 C& $-$0.730783&  2.211305& $-$1.375106\\
 C&  0.731832& $-$2.210641& $-$1.376045\\
 C&  0.581726&  2.224440& $-$1.443769\\
 C&  2.398612&  0.077870& $-$1.043989\\
Ti& $-$2.445902& $-$1.980120& $-$1.043796\\
Ti&  2.587090& $-$1.811233& $-$1.014182\\
Ti&  2.446752&  1.980753& $-$1.041296\\
 C& $-$2.287412& $-$2.299596&  0.926994\\
 C& $-$2.443943&  2.198580&  0.958404\\
 C&  2.443349& $-$2.199080&  0.957800\\
 C&  2.286979&  2.299213&  0.929686\\
Ti&  0.024346& $-$2.028221&  0.859059\\
Ti& $-$0.025096&  2.027885&  0.859993\\
Ti& $-$1.965407& $-$0.009575&  1.107698\\
Ti&  1.965115&  0.009061&  1.108527\\
 C& $-$0.000077& $-$0.000149&  0.823805\\
 C& $-$1.873925& $-$1.892626&  2.087552\\
 C& $-$1.745372&  2.113455&  2.045197\\
 C&  1.744580& $-$2.114153&  2.044474\\
 C&  1.872955&  1.891398&  2.089623\\
\hline
 & \multicolumn{3}{c}{Ti$_{13}$C$_{22}$} \\
\hline
 C&  3.213061& $-$2.692279&  0.525858\\
 C&  3.037349&  0.549848&  2.832567\\
 C&  3.196959& $-$0.423904& $-$2.732313\\
 C&  3.157639&  2.822189& $-$0.342014\\
Ti&  2.086362& $-$1.028134&  1.731843\\
Ti&  2.126215&  1.080298& $-$1.675545\\
Ti&  2.136512& $-$1.670010& $-$1.029389\\
Ti&  2.044443&  1.734115&  1.112675\\
 C&  2.115887&  0.037224&  0.034824\\
 C&  2.058985& $-$3.147072&  0.835421\\
 C&  1.850802&  0.821407&  3.226136\\
 C&  2.068047& $-$0.835435& $-$3.167910\\
 C&  2.037909&  3.194126& $-$0.828415\\
Ti& $-$0.028766&  0.007252& $-$0.008213\\
Ti&  0.020922& $-$0.736335& $-$2.810079\\
 C& $-$0.020522& $-$1.139065&  1.874161\\
 C&  0.000774& $-$1.923342& $-$1.144800\\
 C& $-$0.062185&  1.947498&  1.119323\\
 C&  0.008376&  1.130385& $-$1.945792\\
Ti&  0.014174& $-$2.817765&  0.694098\\
Ti& $-$0.173672&  0.676607&  2.812652\\
Ti& $-$0.006235&  2.811426& $-$0.768197\\
 C& $-$2.023761& $-$3.198831&  0.792462\\
 C& $-$2.117078&  0.066831&  3.653211\\
 C& $-$2.014377& $-$0.832355& $-$3.187119\\
 C& $-$2.024816&  3.207680& $-$0.939022\\
Ti& $-$2.102304& $-$1.061286&  1.747713\\
Ti& $-$2.146819&  1.018652& $-$1.760114\\
Ti& $-$2.153323& $-$1.717624& $-$1.024059\\
Ti& $-$2.149929&  1.802367&  0.937736\\
 C& $-$2.179120&  0.012986& $-$0.017381\\
 C& $-$3.194569& $-$2.705365&  0.659437\\
 C& $-$2.436889&  0.964097&  2.788236\\
 C& $-$3.190999& $-$0.692201& $-$2.705061\\
 C& $-$3.198611&  2.719855& $-$0.798541\\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    29.102 &   183.974 &   242.724 & &    $-$5.875 &   826.055 &   808.579 & $-$Infinity \\
 200 &    29.461 &   204.216 &   218.981 & &    $-$2.953 &   826.734 &   790.753 &  $-$206.519 \\
 298.15 &    30.776 &   216.211 &   216.211 & &     0.000 &   826.670 &   773.089 &  $-$135.439 \\
 300 &    30.805 &   216.401 &   216.211 & &     0.057 &   826.664 &   772.756 &  $-$134.546 \\
 400 &    32.334 &   225.483 &   217.438 & &     3.218 &   826.189 &   754.850 &   $-$98.571 \\
 500 &    33.561 &   232.842 &   219.806 & &     6.518 &   825.422 &   737.099 &   $-$77.003 \\
 600 &    34.455 &   239.048 &   222.510 & &     9.923 &   824.424 &   719.525 &   $-$62.639 \\
 700 &    35.096 &   244.414 &   225.264 & &    13.405 &   823.245 &   702.133 &   $-$52.393 \\
 800 &    35.562 &   249.136 &   227.960 & &    16.941 &   821.935 &   684.918 &   $-$44.720 \\
 900 &    35.906 &   253.348 &   230.550 & &    20.518 &   820.486 &   667.877 &   $-$38.762 \\
1000 &    36.166 &   257.148 &   233.024 & &    24.124 &   818.848 &   651.005 &   $-$34.004 \\
1100 &    36.366 &   260.607 &   235.376 & &    27.754 &   816.969 &   634.311 &   $-$30.120 \\
1200 &    36.522 &   263.780 &   237.612 & &    31.401 &   810.870 &   617.916 &   $-$26.897 \\
1300 &    36.647 &   266.710 &   239.739 & &    35.062 &   809.252 &   601.902 &   $-$24.184 \\
1400 &    36.747 &   269.432 &   241.765 & &    38.734 &   807.525 &   586.016 &   $-$21.864 \\
1500 &    36.830 &   271.972 &   243.695 & &    42.416 &   805.683 &   570.258 &   $-$19.858 \\
1600 &    36.898 &   274.352 &   245.536 & &    46.105 &   803.712 &   554.627 &   $-$18.106 \\
1700 &    36.955 &   276.593 &   247.299 & &    49.800 &   801.602 &   539.120 &   $-$16.565 \\
1800 &    37.003 &   278.708 &   248.986 & &    53.500 &   799.342 &   523.748 &   $-$15.198 \\
1900 &    37.044 &   280.711 &   250.603 & &    57.205 &   796.920 &   508.500 &   $-$13.979 \\
2000 &    37.080 &   282.613 &   252.156 & &    60.914 &   779.638 &   493.842 &   $-$12.898 \\
2200 &    37.137 &   286.152 &   255.088 & &    68.341 &   772.561 &   465.604 &   $-$11.055 \\
2400 &    37.180 &   289.388 &   257.814 & &    75.778 &   765.428 &   438.013 &    $-$9.533 \\
2600 &    37.215 &   292.367 &   260.359 & &    83.222 &   758.239 &   411.019 &    $-$8.257 \\
2800 &    37.242 &   295.128 &   262.745 & &    90.673 &   751.001 &   384.582 &    $-$7.174 \\
3000 &    37.264 &   297.700 &   264.990 & &    98.129 &   743.713 &   358.663 &    $-$6.245 \\
3200 &    37.282 &   300.107 &   267.111 & &   105.588 &   736.377 &   333.231 &    $-$5.439 \\
3400 &    37.297 &   302.369 &   269.119 & &   113.051 &   728.995 &   308.262 &    $-$4.736 \\
3600 &    37.310 &   304.503 &   271.026 & &   120.517 &   721.569 &   283.726 &    $-$4.117 \\
3800 &    37.321 &   306.522 &   272.842 & &   127.985 &   306.233 &   278.645 &    $-$3.830 \\
4000 &    37.330 &   308.438 &   274.574 & &   135.455 &   301.023 &   277.327 &    $-$3.621 \\
4500 &    37.348 &   312.838 &   278.585 & &   154.137 &   286.916 &   275.194 &    $-$3.194 \\
5000 &    37.360 &   316.777 &   282.212 & &   172.827 &   271.454 &   274.709 &    $-$2.870 \\
6000 &    37.377 &   323.594 &   288.557 & &   210.221 &   237.457 &   278.503 &    $-$2.425 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    33.417 &   221.573 &   294.093 & &    $-$7.252 &   762.349 &   741.208 & $-$Infinity \\
 200 &    36.434 &   245.483 &   264.408 & &    $-$3.785 &   763.247 &   719.629 &  $-$187.944 \\
 298.15 &    40.569 &   260.825 &   260.825 & &     0.000 &   763.350 &   698.179 &  $-$122.316 \\
 300 &    40.641 &   261.076 &   260.826 & &     0.075 &   763.346 &   697.774 &  $-$121.491 \\
 400 &    44.102 &   273.270 &   262.465 & &     4.322 &   762.934 &   675.966 &   $-$88.270 \\
 500 &    46.818 &   283.422 &   265.668 & &     8.877 &   762.096 &   654.314 &   $-$68.354 \\
 600 &    48.948 &   292.160 &   269.372 & &    13.673 &   760.911 &   632.864 &   $-$55.095 \\
 700 &    50.614 &   299.841 &   273.188 & &    18.657 &   759.461 &   611.634 &   $-$45.640 \\
 800 &    51.917 &   306.692 &   276.954 & &    23.790 &   757.827 &   590.626 &   $-$38.563 \\
 900 &    52.940 &   312.873 &   280.609 & &    29.038 &   756.014 &   569.831 &   $-$33.071 \\
1000 &    53.750 &   318.498 &   284.120 & &    34.378 &   753.987 &   549.251 &   $-$28.689 \\
1100 &    54.397 &   323.656 &   287.483 & &    39.790 &   751.696 &   528.887 &   $-$25.114 \\
1200 &    54.920 &   328.415 &   290.697 & &    45.261 &   745.170 &   508.861 &   $-$22.150 \\
1300 &    55.347 &   332.832 &   293.772 & &    50.778 &   743.109 &   489.250 &   $-$19.658 \\
1400 &    55.698 &   336.949 &   296.710 & &    56.335 &   740.927 &   469.806 &   $-$17.528 \\
1500 &    55.991 &   340.805 &   299.523 & &    61.923 &   738.617 &   450.519 &   $-$15.688 \\
1600 &    56.236 &   344.429 &   302.217 & &    67.539 &   736.168 &   431.392 &   $-$14.083 \\
1700 &    56.444 &   347.847 &   304.802 & &    73.177 &   733.569 &   412.420 &   $-$12.672 \\
1800 &    56.621 &   351.081 &   307.284 & &    78.834 &   730.809 &   393.611 &   $-$11.422 \\
1900 &    56.773 &   354.148 &   309.670 & &    84.508 &   727.877 &   374.956 &   $-$10.308 \\
2000 &    56.905 &   357.066 &   311.968 & &    90.196 &   710.075 &   356.915 &    $-$9.321 \\
2200 &    57.119 &   362.503 &   316.318 & &   101.607 &   701.926 &   321.993 &    $-$7.645 \\
2400 &    57.285 &   367.484 &   320.378 & &   113.055 &   693.681 &   287.815 &    $-$6.264 \\
2600 &    57.416 &   372.078 &   324.180 & &   124.534 &   685.342 &   254.330 &    $-$5.109 \\
2800 &    57.521 &   376.340 &   327.756 & &   136.036 &   676.913 &   221.493 &    $-$4.132 \\
3000 &    57.607 &   380.314 &   331.129 & &   147.556 &   668.393 &   189.260 &    $-$3.295 \\
3200 &    57.677 &   384.037 &   334.320 & &   159.093 &   659.787 &   157.595 &    $-$2.572 \\
3400 &    57.736 &   387.537 &   337.348 & &   170.642 &   651.094 &   126.477 &    $-$1.943 \\
3600 &    57.785 &   390.841 &   340.229 & &   182.202 &   642.317 &    95.869 &    $-$1.391 \\
3800 &    57.827 &   393.969 &   342.977 & &   193.771 &   225.590 &    84.792 &    $-$1.166 \\
4000 &    57.863 &   396.938 &   345.601 & &   205.348 &   218.950 &    77.554 &    $-$1.013 \\
4500 &    57.933 &   403.762 &   351.692 & &   234.317 &   201.091 &    60.925 &    $-$0.707 \\
5000 &    57.984 &   409.873 &   357.210 & &   263.317 &   181.627 &    46.387 &    $-$0.485 \\
6000 &    58.050 &   420.458 &   366.896 & &   321.375 &   138.872 &    23.282 &    $-$0.203 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    33.997 &   221.112 &   303.592 & &    $-$8.248 &   884.024 &   863.024 & $-$Infinity \\
 200 &    41.497 &   246.665 &   269.255 & &    $-$4.518 &   884.859 &   841.621 &  $-$219.804 \\
 298.15 &    50.307 &   264.929 &   264.929 & &     0.000 &   885.030 &   820.346 &  $-$143.718 \\
 300 &    50.459 &   265.241 &   264.931 & &     0.093 &   885.028 &   819.944 &  $-$142.762 \\
 400 &    57.716 &   280.805 &   267.002 & &     5.521 &   884.774 &   798.277 &  $-$104.242 \\
 500 &    63.254 &   294.317 &   271.143 & &    11.587 &   884.121 &   776.722 &   $-$81.142 \\
 600 &    67.408 &   306.243 &   276.020 & &    18.134 &   883.109 &   755.332 &   $-$65.756 \\
 700 &    70.517 &   316.886 &   281.112 & &    25.042 &   881.810 &   734.136 &   $-$54.781 \\
 800 &    72.859 &   326.469 &   286.193 & &    32.221 &   880.301 &   713.139 &   $-$46.562 \\
 900 &    74.645 &   335.164 &   291.157 & &    39.606 &   878.590 &   692.344 &   $-$40.182 \\
1000 &    76.027 &   343.109 &   295.962 & &    47.147 &   876.641 &   671.751 &   $-$35.088 \\
1100 &    77.111 &   350.412 &   300.584 & &    54.811 &   874.408 &   651.370 &   $-$30.930 \\
1200 &    77.973 &   357.165 &   305.022 & &    62.572 &   867.921 &   631.319 &   $-$27.480 \\
1300 &    78.669 &   363.439 &   309.277 & &    70.411 &   865.883 &   611.685 &   $-$24.577 \\
1400 &    79.236 &   369.294 &   313.357 & &    78.312 &   863.705 &   592.213 &   $-$22.095 \\
1500 &    79.705 &   374.781 &   317.271 & &    86.265 &   861.386 &   572.901 &   $-$19.950 \\
1600 &    80.096 &   379.941 &   321.028 & &    94.261 &   858.912 &   553.749 &   $-$18.078 \\
1700 &    80.425 &   384.810 &   324.638 & &   102.293 &   856.275 &   534.754 &   $-$16.431 \\
1800 &    80.704 &   389.418 &   328.110 & &   110.355 &   853.463 &   515.927 &   $-$14.972 \\
1900 &    80.943 &   393.791 &   331.453 & &   118.443 &   850.466 &   497.252 &   $-$13.670 \\
2000 &    81.149 &   397.951 &   334.675 & &   126.553 &   832.587 &   479.199 &   $-$12.515 \\
2200 &    81.484 &   405.707 &   340.785 & &   142.829 &   824.247 &   444.261 &   $-$10.548 \\
2400 &    81.741 &   412.813 &   346.495 & &   159.163 &   815.765 &   410.088 &    $-$8.925 \\
2600 &    81.944 &   419.369 &   351.852 & &   175.544 &   807.143 &   376.630 &    $-$7.566 \\
2800 &    82.106 &   425.452 &   356.895 & &   191.960 &   798.386 &   343.845 &    $-$6.414 \\
3000 &    82.237 &   431.125 &   361.656 & &   208.406 &   789.496 &   311.689 &    $-$5.427 \\
3200 &    82.345 &   436.440 &   366.166 & &   224.876 &   780.475 &   280.123 &    $-$4.572 \\
3400 &    82.435 &   441.438 &   370.448 & &   241.365 &   771.325 &   249.133 &    $-$3.827 \\
3600 &    82.511 &   446.155 &   374.524 & &   257.871 &   762.049 &   218.683 &    $-$3.173 \\
3800 &    82.575 &   450.621 &   378.413 & &   274.391 &   344.781 &   207.795 &    $-$2.856 \\
4000 &    82.630 &   454.861 &   382.130 & &   290.922 &   337.558 &   200.770 &    $-$2.622 \\
4500 &    82.737 &   464.606 &   390.763 & &   332.293 &   318.062 &   184.812 &    $-$2.145 \\
5000 &    82.814 &   473.334 &   398.592 & &   373.710 &   296.703 &   171.143 &    $-$1.788 \\
6000 &    82.915 &   488.452 &   412.346 & &   456.634 &   249.392 &   150.386 &    $-$1.309 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    38.860 &   239.783 &   349.093 & &   $-$10.931 &   934.002 &   911.231 & $-$Infinity \\
 200 &    56.171 &   272.079 &   302.934 & &    $-$6.171 &   935.541 &   887.836 &  $-$231.874 \\
 298.15 &    68.560 &   297.017 &   297.017 & &     0.000 &   936.700 &   864.161 &  $-$151.394 \\
 300 &    68.745 &   297.442 &   297.019 & &     0.127 &   936.716 &   863.709 &  $-$150.382 \\
 400 &    77.014 &   318.437 &   299.825 & &     7.445 &   937.329 &   839.264 &  $-$109.595 \\
 500 &    83.017 &   336.311 &   305.379 & &    15.466 &   937.305 &   814.741 &   $-$85.114 \\
 600 &    87.623 &   351.882 &   311.860 & &    24.013 &   936.715 &   790.275 &   $-$68.798 \\
 700 &    91.219 &   365.679 &   318.580 & &    32.969 &   935.691 &   765.946 &   $-$57.154 \\
 800 &    94.047 &   378.060 &   325.255 & &    42.244 &   934.357 &   741.783 &   $-$48.433 \\
 900 &    96.284 &   389.279 &   331.756 & &    51.771 &   932.753 &   717.802 &   $-$41.659 \\
1000 &    98.066 &   399.526 &   338.028 & &    61.498 &   930.867 &   694.017 &   $-$36.251 \\
1100 &    99.499 &   408.949 &   344.053 & &    71.386 &   928.664 &   670.438 &   $-$31.836 \\
1200 &   100.661 &   417.664 &   349.829 & &    81.402 &   922.181 &   647.188 &   $-$28.171 \\
1300 &   101.614 &   425.765 &   355.362 & &    91.524 &   920.127 &   624.355 &   $-$25.086 \\
1400 &   102.402 &   433.330 &   360.664 & &   101.733 &   917.917 &   601.686 &   $-$22.449 \\
1500 &   103.059 &   440.423 &   365.747 & &   112.014 &   915.552 &   579.182 &   $-$20.168 \\
1600 &   103.612 &   447.097 &   370.625 & &   122.355 &   913.018 &   556.837 &   $-$18.179 \\
1700 &   104.081 &   453.397 &   375.310 & &   132.748 &   910.310 &   534.656 &   $-$16.428 \\
1800 &   104.482 &   459.362 &   379.816 & &   143.183 &   907.414 &   512.647 &   $-$14.876 \\
1900 &   104.827 &   465.024 &   384.152 & &   153.656 &   904.323 &   490.796 &   $-$13.493 \\
2000 &   105.125 &   470.412 &   388.332 & &   164.161 &   886.340 &   469.572 &   $-$12.264 \\
2200 &   105.613 &   480.463 &   396.258 & &   185.251 &   877.758 &   428.305 &   $-$10.169 \\
2400 &   105.992 &   489.675 &   403.664 & &   206.427 &   868.995 &   387.829 &    $-$8.441 \\
2600 &   106.290 &   498.177 &   410.611 & &   227.671 &   860.051 &   348.093 &    $-$6.993 \\
2800 &   106.530 &   506.068 &   417.151 & &   248.968 &   850.933 &   309.060 &    $-$5.765 \\
3000 &   106.725 &   513.430 &   423.327 & &   270.308 &   841.641 &   270.678 &    $-$4.713 \\
3200 &   106.886 &   520.328 &   429.177 & &   291.684 &   832.178 &   232.914 &    $-$3.802 \\
3400 &   107.021 &   526.816 &   434.731 & &   313.090 &   822.548 &   195.758 &    $-$3.007 \\
3600 &   107.134 &   532.941 &   440.019 & &   334.520 &   812.751 &   159.167 &    $-$2.309 \\
3800 &   107.230 &   538.739 &   445.063 & &   355.970 &   394.921 &   142.175 &    $-$1.954 \\
4000 &   107.312 &   544.245 &   449.885 & &   377.439 &   387.099 &   129.075 &    $-$1.686 \\
4500 &   107.473 &   556.903 &   461.087 & &   431.174 &   365.928 &    98.056 &    $-$1.138 \\
5000 &   107.589 &   568.241 &   471.246 & &   484.976 &   342.642 &    69.532 &    $-$0.726 \\
6000 &   107.740 &   587.884 &   489.097 & &   592.720 &   290.729 &    19.679 &    $-$0.171 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    36.104 &   237.616 &   323.426 & &    $-$8.581 &   941.618 &   919.604 & $-$Infinity \\
 200 &    43.796 &   265.145 &   287.965 & &    $-$4.564 &   941.475 &   897.553 &  $-$234.412 \\
 298.15 &    48.753 &   283.647 &   283.647 & &     0.000 &   940.670 &   876.154 &  $-$153.495 \\
 300 &    48.825 &   283.949 &   283.649 & &     0.090 &   940.650 &   875.752 &  $-$152.479 \\
 400 &    51.876 &   298.459 &   285.604 & &     5.142 &   939.453 &   854.293 &  $-$111.557 \\
 500 &    53.740 &   310.260 &   289.394 & &    10.433 &   937.936 &   833.171 &   $-$87.039 \\
 600 &    54.922 &   320.176 &   293.719 & &    15.874 &   936.149 &   812.383 &   $-$70.723 \\
 700 &    55.704 &   328.711 &   298.122 & &    21.412 &   934.138 &   791.912 &   $-$59.092 \\
 800 &    56.243 &   336.192 &   302.425 & &    27.014 &   931.969 &   771.739 &   $-$50.388 \\
 900 &    56.628 &   342.844 &   306.552 & &    32.663 &   929.601 &   751.850 &   $-$43.635 \\
1000 &    56.911 &   348.830 &   310.486 & &    38.344 &   926.917 &   732.240 &   $-$38.248 \\
1100 &    57.126 &   354.268 &   314.223 & &    44.050 &   923.799 &   712.920 &   $-$33.853 \\
1200 &    57.291 &   359.249 &   317.770 & &    49.775 &   912.283 &   694.141 &   $-$30.215 \\
1300 &    57.421 &   363.844 &   321.140 & &    55.515 &   909.764 &   676.063 &   $-$27.164 \\
1400 &    57.526 &   368.106 &   324.344 & &    61.267 &   907.058 &   658.188 &   $-$24.557 \\
1500 &    57.611 &   372.080 &   327.395 & &    67.027 &   904.144 &   640.513 &   $-$22.304 \\
1600 &    57.681 &   375.803 &   330.305 & &    72.796 &   900.998 &   623.038 &   $-$20.340 \\
1700 &    57.739 &   379.304 &   333.086 & &    78.571 &   897.595 &   605.766 &   $-$18.613 \\
1800 &    57.788 &   382.608 &   335.746 & &    84.351 &   893.912 &   588.709 &   $-$17.084 \\
1900 &    57.830 &   385.736 &   338.296 & &    90.136 &   889.922 &   571.856 &   $-$15.721 \\
2000 &    57.866 &   388.705 &   340.743 & &    95.925 &   856.228 &   556.136 &   $-$14.524 \\
2200 &    57.923 &   394.227 &   345.358 & &   107.512 &   843.863 &   526.722 &   $-$12.506 \\
2400 &    57.967 &   399.272 &   349.643 & &   119.109 &   831.443 &   498.443 &   $-$10.848 \\
2600 &    58.002 &   403.916 &   353.642 & &   130.713 &   818.966 &   471.198 &    $-$9.466 \\
2800 &    58.029 &   408.219 &   357.389 & &   142.324 &   806.441 &   444.913 &    $-$8.300 \\
3000 &    58.051 &   412.226 &   360.913 & &   153.940 &   793.865 &   419.528 &    $-$7.304 \\
3200 &    58.069 &   415.975 &   364.238 & &   165.560 &   781.243 &   394.987 &    $-$6.447 \\
3400 &    58.084 &   419.499 &   367.386 & &   177.183 &   768.573 &   371.232 &    $-$5.703 \\
3600 &    58.097 &   422.821 &   370.374 & &   188.809 &   755.860 &   348.228 &    $-$5.053 \\
3800 &    58.107 &   425.965 &   373.218 & &   200.437 &   $-$72.628 &   364.007 &    $-$5.004 \\
4000 &    58.117 &   428.947 &   375.930 & &   212.067 &   $-$80.821 &   387.203 &    $-$5.056 \\
4500 &    58.134 &   435.798 &   382.209 & &   241.150 &  $-$103.277 &   447.014 &    $-$5.189 \\
5000 &    58.147 &   441.928 &   387.880 & &   270.240 &  $-$128.179 &   509.476 &    $-$5.322 \\
6000 &    58.164 &   452.538 &   397.799 & &   328.434 &  $-$183.345 &   642.099 &    $-$5.590 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    38.772 &   230.105 &   329.375 & &    $-$9.927 &  1003.943 &   982.775 & $-$Infinity \\
 200 &    50.435 &   260.531 &   287.881 & &    $-$5.470 &  1003.914 &   961.531 &  $-$251.121 \\
 298.15 &    60.453 &   282.649 &   282.649 & &     0.000 &  1003.350 &   940.843 &  $-$164.828 \\
 300 &    60.611 &   283.024 &   282.651 & &     0.112 &  1003.336 &   940.454 &  $-$163.744 \\
 400 &    67.562 &   301.497 &   285.122 & &     6.550 &  1002.502 &   919.612 &  $-$120.087 \\
 500 &    72.016 &   317.099 &   289.999 & &    13.550 &  1001.368 &   899.014 &   $-$93.918 \\
 600 &    74.905 &   330.512 &   295.660 & &    20.911 &   999.923 &   878.675 &   $-$76.494 \\
 700 &    76.842 &   342.221 &   301.492 & &    28.510 &   998.200 &   858.601 &   $-$64.068 \\
 800 &    78.188 &   352.582 &   307.245 & &    36.270 &   996.268 &   838.786 &   $-$54.766 \\
 900 &    79.154 &   361.856 &   312.806 & &    44.145 &   994.091 &   819.228 &   $-$47.546 \\
1000 &    79.868 &   370.240 &   318.137 & &    52.103 &   991.561 &   799.931 &   $-$41.783 \\
1100 &    80.409 &   377.884 &   323.226 & &    60.124 &   988.564 &   780.910 &   $-$37.082 \\
1200 &    80.828 &   384.904 &   328.077 & &    68.192 &   977.140 &   762.419 &   $-$33.187 \\
1300 &    81.159 &   391.391 &   332.701 & &    76.297 &   974.687 &   744.625 &   $-$29.919 \\
1400 &    81.424 &   397.420 &   337.111 & &    84.432 &   972.024 &   727.027 &   $-$27.125 \\
1500 &    81.640 &   403.049 &   341.322 & &    92.591 &   969.135 &   709.628 &   $-$24.711 \\
1600 &    81.818 &   408.327 &   345.346 & &   100.770 &   965.994 &   692.428 &   $-$22.605 \\
1700 &    81.966 &   413.295 &   349.198 & &   108.965 &   962.579 &   675.430 &   $-$20.753 \\
1800 &    82.091 &   417.987 &   352.891 & &   117.173 &   958.867 &   658.650 &   $-$19.113 \\
1900 &    82.197 &   422.432 &   356.436 & &   125.393 &   954.833 &   642.074 &   $-$17.651 \\
2000 &    82.288 &   426.653 &   359.841 & &   133.623 &   921.081 &   626.635 &   $-$16.366 \\
2200 &    82.435 &   434.508 &   366.278 & &   150.107 &   908.557 &   597.794 &   $-$14.193 \\
2400 &    82.547 &   441.691 &   372.267 & &   166.617 &   895.927 &   570.101 &   $-$12.408 \\
2600 &    82.635 &   448.306 &   377.865 & &   183.146 &   883.190 &   543.464 &   $-$10.918 \\
2800 &    82.704 &   454.437 &   383.118 & &   199.692 &   870.358 &   517.813 &    $-$9.660 \\
3000 &    82.761 &   460.149 &   388.066 & &   216.249 &   857.427 &   493.080 &    $-$8.585 \\
3200 &    82.807 &   465.495 &   392.740 & &   232.817 &   844.405 &   469.215 &    $-$7.659 \\
3400 &    82.845 &   470.520 &   397.169 & &   249.394 &   831.292 &   446.167 &    $-$6.854 \\
3600 &    82.878 &   475.259 &   401.377 & &   265.977 &   818.091 &   423.895 &    $-$6.150 \\
3800 &    82.905 &   479.744 &   405.384 & &   282.567 &   $-$10.927 &   440.437 &    $-$6.054 \\
4000 &    82.928 &   484.000 &   409.210 & &   299.161 &   $-$19.693 &   464.419 &    $-$6.065 \\
4500 &    82.973 &   493.777 &   418.074 & &   340.665 &   $-$43.767 &   526.333 &    $-$6.109 \\
5000 &    83.006 &   502.526 &   426.088 & &   382.188 &   $-$70.548 &   591.102 &    $-$6.175 \\
6000 &    83.048 &   517.674 &   440.129 & &   465.272 &  $-$130.246 &   728.930 &    $-$6.346 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    37.417 &   239.168 &   350.888 & &   $-$11.172 &  1074.359 &  1052.380 & $-$Infinity \\
 200 &    57.293 &   271.006 &   303.316 & &    $-$6.462 &  1074.257 &  1030.396 &  $-$269.107 \\
 298.15 &    73.197 &   297.084 &   297.084 & &     0.000 &  1074.020 &  1008.920 &  $-$176.755 \\
 300 &    73.436 &   297.538 &   297.085 & &     0.136 &  1074.014 &  1008.515 &  $-$175.595 \\
 400 &    83.703 &   320.197 &   300.105 & &     8.037 &  1073.620 &   986.735 &  $-$128.852 \\
 500 &    90.285 &   339.647 &   306.115 & &    16.766 &  1072.889 &   965.093 &  $-$100.821 \\
 600 &    94.655 &   356.532 &   313.144 & &    26.033 &  1071.772 &   943.632 &   $-$82.149 \\
 700 &    97.659 &   371.372 &   320.423 & &    35.664 &  1070.308 &   922.387 &   $-$68.828 \\
 800 &    99.793 &   384.569 &   327.633 & &    45.549 &  1068.580 &   901.370 &   $-$58.852 \\
 900 &   101.352 &   396.425 &   334.628 & &    55.617 &  1066.561 &   880.585 &   $-$51.107 \\
1000 &   102.520 &   407.174 &   341.354 & &    65.820 &  1064.153 &   860.046 &   $-$44.923 \\
1100 &   103.415 &   416.995 &   347.790 & &    76.126 &  1061.247 &   839.774 &   $-$39.877 \\
1200 &   104.115 &   426.031 &   353.939 & &    86.510 &  1049.888 &   820.022 &   $-$35.694 \\
1300 &   104.671 &   434.393 &   359.810 & &    96.958 &  1047.479 &   800.964 &   $-$32.182 \\
1400 &   105.119 &   442.172 &   365.418 & &   107.455 &  1044.838 &   782.100 &   $-$29.180 \\
1500 &   105.486 &   449.442 &   370.780 & &   117.993 &  1041.954 &   763.434 &   $-$26.585 \\
1600 &   105.789 &   456.265 &   375.912 & &   128.564 &  1038.800 &   744.965 &   $-$24.320 \\
1700 &   106.043 &   462.690 &   380.829 & &   139.163 &  1035.357 &   726.702 &   $-$22.328 \\
1800 &   106.258 &   468.762 &   385.548 & &   149.786 &  1031.603 &   708.660 &   $-$20.564 \\
1900 &   106.440 &   474.516 &   390.080 & &   160.428 &  1027.512 &   690.822 &   $-$18.992 \\
2000 &   106.597 &   479.983 &   394.440 & &   171.087 &   993.690 &   674.126 &   $-$17.606 \\
2200 &   106.851 &   490.162 &   402.686 & &   192.447 &   980.986 &   642.780 &   $-$15.261 \\
2400 &   107.045 &   499.474 &   410.369 & &   213.852 &   968.128 &   612.602 &   $-$13.333 \\
2600 &   107.197 &   508.054 &   417.557 & &   235.291 &   955.116 &   583.501 &   $-$11.722 \\
2800 &   107.318 &   516.009 &   424.310 & &   256.757 &   941.962 &   555.408 &   $-$10.361 \\
3000 &   107.416 &   523.421 &   430.673 & &   278.245 &   928.666 &   528.262 &    $-$9.198 \\
3200 &   107.497 &   530.361 &   436.689 & &   299.751 &   915.234 &   502.002 &    $-$8.194 \\
3400 &   107.564 &   536.884 &   442.392 & &   321.272 &   901.668 &   476.593 &    $-$7.322 \\
3600 &   107.620 &   543.038 &   447.814 & &   342.805 &   887.972 &   451.983 &    $-$6.558 \\
3800 &   107.668 &   548.862 &   452.981 & &   364.348 &    58.415 &   466.220 &    $-$6.409 \\
4000 &   107.708 &   554.390 &   457.915 & &   385.900 &    49.070 &   487.922 &    $-$6.371 \\
4500 &   107.788 &   567.089 &   469.353 & &   439.811 &    23.364 &   544.275 &    $-$6.318 \\
5000 &   107.845 &   578.456 &   479.705 & &   493.756 &    $-$5.307 &   603.678 &    $-$6.306 \\
6000 &   107.919 &   598.139 &   497.853 & &   601.713 &   $-$69.554 &   731.380 &    $-$6.367 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    52.387 &   258.183 &   412.063 & &   $-$15.388 &  1105.814 &  1082.029 & $-$Infinity \\
 200 &    79.831 &   303.534 &   346.959 & &    $-$8.685 &  1107.379 &  1057.629 &  $-$276.219 \\
 298.15 &    95.395 &   338.659 &   338.659 & &     0.000 &  1108.700 &  1032.916 &  $-$180.959 \\
 300 &    95.606 &   339.250 &   338.660 & &     0.177 &  1108.719 &  1032.445 &  $-$179.761 \\
 400 &   104.414 &   368.084 &   342.531 & &    10.221 &  1109.445 &  1006.891 &  $-$131.484 \\
 500 &   110.223 &   392.060 &   350.108 & &    20.976 &  1109.414 &   981.242 &  $-$102.508 \\
 600 &   114.497 &   412.566 &   358.849 & &    32.230 &  1108.706 &   955.665 &   $-$83.196 \\
 700 &   117.779 &   430.484 &   367.830 & &    43.858 &  1107.466 &   930.251 &   $-$69.415 \\
 800 &   120.344 &   446.397 &   376.676 & &    55.777 &  1105.851 &   905.039 &   $-$59.092 \\
 900 &   122.367 &   460.702 &   385.230 & &    67.925 &  1103.877 &   880.051 &   $-$51.076 \\
1000 &   123.977 &   473.690 &   393.437 & &    80.253 &  1101.471 &   855.305 &   $-$44.676 \\
1100 &   125.271 &   485.577 &   401.281 & &    92.726 &  1098.538 &   830.828 &   $-$39.452 \\
1200 &   126.321 &   496.531 &   408.768 & &   105.316 &  1087.134 &   806.875 &   $-$35.122 \\
1300 &   127.181 &   506.684 &   415.914 & &   118.001 &  1084.663 &   783.619 &   $-$31.486 \\
1400 &   127.893 &   516.142 &   422.739 & &   130.764 &  1081.948 &   760.564 &   $-$28.376 \\
1500 &   128.486 &   524.992 &   429.263 & &   143.593 &  1078.981 &   737.713 &   $-$25.689 \\
1600 &   128.986 &   533.307 &   435.510 & &   156.476 &  1075.734 &   715.064 &   $-$23.344 \\
1700 &   129.410 &   541.145 &   441.495 & &   169.405 &  1072.189 &   692.625 &   $-$21.281 \\
1800 &   129.772 &   548.557 &   447.239 & &   182.373 &  1068.323 &   670.417 &   $-$19.455 \\
1900 &   130.084 &   555.587 &   452.758 & &   195.375 &  1064.113 &   648.418 &   $-$17.826 \\
2000 &   130.353 &   562.271 &   458.068 & &   208.406 &  1030.164 &   627.566 &   $-$16.390 \\
2200 &   130.795 &   574.725 &   468.116 & &   234.540 &  1017.178 &   587.929 &   $-$13.959 \\
2400 &   131.136 &   586.128 &   477.481 & &   260.752 &  1004.004 &   549.487 &   $-$11.959 \\
2600 &   131.406 &   596.643 &   486.249 & &   287.025 &   990.641 &   512.150 &   $-$10.289 \\
2800 &   131.623 &   606.396 &   494.487 & &   313.346 &   977.100 &   475.855 &    $-$8.877 \\
3000 &   131.800 &   615.489 &   502.254 & &   339.706 &   963.380 &   440.531 &    $-$7.670 \\
3200 &   131.945 &   624.006 &   509.600 & &   366.099 &   949.487 &   406.121 &    $-$6.629 \\
3400 &   132.066 &   632.014 &   516.568 & &   392.518 &   935.422 &   372.593 &    $-$5.724 \\
3600 &   132.169 &   639.570 &   523.193 & &   418.959 &   921.189 &   339.897 &    $-$4.932 \\
3800 &   132.255 &   646.724 &   529.508 & &   445.420 &    91.058 &   346.076 &    $-$4.757 \\
4000 &   132.330 &   653.514 &   535.540 & &   471.896 &    81.100 &   359.756 &    $-$4.698 \\
4500 &   132.475 &   669.119 &   549.531 & &   538.144 &    53.692 &   396.183 &    $-$4.599 \\
5000 &   132.580 &   683.092 &   562.201 & &   604.453 &    23.073 &   435.863 &    $-$4.553 \\
6000 &   132.717 &   707.294 &   584.428 & &   737.196 &   $-$45.810 &   524.742 &    $-$4.568 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    49.719 &   260.044 &   383.204 & &   $-$12.316 &  1235.152 &  1211.721 & $-$Infinity \\
 200 &    63.126 &   299.107 &   332.122 & &    $-$6.603 &  1234.788 &  1188.319 &  $-$310.351 \\
 298.15 &    70.650 &   325.870 &   325.870 & &     0.000 &  1233.670 &  1165.736 &  $-$204.228 \\
 300 &    70.756 &   326.308 &   325.871 & &     0.131 &  1233.644 &  1165.313 &  $-$202.895 \\
 400 &    75.066 &   347.325 &   328.707 & &     7.447 &  1232.098 &  1142.761 &  $-$149.226 \\
 500 &    77.566 &   364.380 &   334.190 & &    15.095 &  1230.197 &  1120.639 &  $-$117.070 \\
 600 &    79.098 &   378.677 &   340.445 & &    22.939 &  1227.988 &  1098.931 &   $-$95.669 \\
 700 &    80.090 &   390.958 &   346.805 & &    30.907 &  1225.519 &  1077.614 &   $-$80.411 \\
 800 &    80.763 &   401.707 &   353.011 & &    38.957 &  1222.873 &  1056.662 &   $-$68.992 \\
 900 &    81.240 &   411.255 &   358.962 & &    47.064 &  1219.972 &  1036.056 &   $-$60.130 \\
1000 &    81.588 &   419.839 &   364.628 & &    55.211 &  1216.633 &  1015.795 &   $-$53.059 \\
1100 &    81.849 &   427.633 &   370.007 & &    63.389 &  1212.672 &   995.898 &   $-$47.290 \\
1200 &    82.050 &   434.768 &   375.110 & &    71.590 &  1196.137 &   976.747 &   $-$42.516 \\
1300 &    82.209 &   441.347 &   379.955 & &    79.809 &  1193.117 &   958.585 &   $-$38.516 \\
1400 &    82.335 &   447.448 &   384.561 & &    88.042 &  1189.833 &   940.668 &   $-$35.096 \\
1500 &    82.438 &   453.136 &   388.945 & &    96.286 &  1186.253 &   922.994 &   $-$32.141 \\
1600 &    82.522 &   458.463 &   393.125 & &   104.540 &  1182.337 &   905.567 &   $-$29.563 \\
1700 &    82.592 &   463.471 &   397.117 & &   112.801 &  1178.047 &   888.396 &   $-$27.297 \\
1800 &    82.651 &   468.197 &   400.936 & &   121.069 &  1173.349 &   871.498 &   $-$25.290 \\
1900 &    82.701 &   472.670 &   404.595 & &   129.342 &  1168.199 &   854.861 &   $-$23.501 \\
2000 &    82.744 &   476.916 &   408.106 & &   137.620 &  1118.502 &   839.876 &   $-$21.935 \\
2200 &    82.813 &   484.811 &   414.726 & &   154.187 &  1101.669 &   812.824 &   $-$19.299 \\
2400 &    82.865 &   492.024 &   420.871 & &   170.766 &  1084.784 &   787.316 &   $-$17.135 \\
2600 &    82.907 &   498.662 &   426.603 & &   187.354 &  1067.843 &   763.214 &   $-$15.333 \\
2800 &    82.939 &   504.812 &   431.973 & &   203.950 &  1050.856 &   740.414 &   $-$13.812 \\
3000 &    82.966 &   510.539 &   437.022 & &   220.552 &  1033.818 &   718.833 &   $-$12.516 \\
3200 &    82.987 &   515.898 &   441.786 & &   237.158 &  1016.735 &   698.393 &   $-$11.400 \\
3400 &    83.005 &   520.933 &   446.295 & &   253.769 &   999.605 &   679.022 &   $-$10.432 \\
3600 &    83.020 &   525.681 &   450.575 & &   270.382 &   982.432 &   660.660 &    $-$9.586 \\
3800 &    83.033 &   530.173 &   454.647 & &   286.999 &  $-$258.379 &   700.372 &    $-$9.627 \\
4000 &    83.044 &   534.435 &   458.531 & &   303.617 &  $-$268.727 &   751.101 &    $-$9.808 \\
4500 &    83.065 &   544.224 &   467.519 & &   345.173 &  $-$297.460 &   880.248 &   $-$10.217 \\
5000 &    83.080 &   552.982 &   475.635 & &   386.737 &  $-$329.728 &  1012.812 &   $-$10.581 \\
6000 &    83.100 &   568.141 &   489.827 & &   469.883 &  $-$401.911 &  1287.977 &   $-$11.213 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Thermochemical properties of Ti$_3$C$_2$ at 1 bar.} \label{table:ti3c2}
\centering
\small
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    47.514 &   255.633 &   389.673 & &   $-$13.404 &  1145.725 &  1122.830 & $-$Infinity \\
 200 &    69.004 &   295.408 &   333.113 & &    $-$7.541 &  1145.185 &  1100.072 &  $-$287.304 \\
 298.15 &    83.328 &   325.893 &   325.893 & &     0.000 &  1144.340 &  1078.110 &  $-$188.877 \\
 300 &    83.532 &   326.409 &   325.896 & &     0.154 &  1144.321 &  1077.698 &  $-$187.640 \\
 400 &    91.952 &   351.721 &   329.288 & &     8.973 &  1143.255 &  1055.645 &  $-$137.850 \\
 500 &    96.895 &   372.831 &   335.945 & &    18.443 &  1141.850 &  1033.897 &  $-$108.008 \\
 600 &    99.945 &   390.799 &   343.627 & &    28.303 &  1140.079 &  1012.469 &   $-$88.142 \\
 700 &   101.929 &   406.376 &   351.505 & &    38.410 &  1137.976 &   991.362 &   $-$73.975 \\
 800 &   103.281 &   420.089 &   359.238 & &    48.681 &  1135.630 &   970.574 &   $-$63.371 \\
 900 &   104.239 &   432.320 &   366.690 & &    59.067 &  1132.973 &   950.098 &   $-$55.141 \\
1000 &   104.940 &   443.349 &   373.815 & &    69.534 &  1129.831 &   929.940 &   $-$48.574 \\
1100 &   105.467 &   453.383 &   380.598 & &    80.063 &  1126.027 &   910.131 &   $-$43.218 \\
1200 &   105.874 &   462.584 &   387.052 & &    90.638 &  1109.615 &   891.053 &   $-$38.786 \\
1300 &   106.193 &   471.077 &   393.193 & &   101.249 &  1106.688 &   872.957 &   $-$35.075 \\
1400 &   106.449 &   478.962 &   399.041 & &   111.889 &  1103.471 &   855.098 &   $-$31.903 \\
1500 &   106.656 &   486.319 &   404.618 & &   122.551 &  1099.935 &   837.478 &   $-$29.163 \\
1600 &   106.826 &   493.212 &   409.941 & &   133.233 &  1096.042 &   820.106 &   $-$26.773 \\
1700 &   106.968 &   499.697 &   415.032 & &   143.930 &  1091.756 &   802.985 &   $-$24.672 \\
1800 &   107.088 &   505.819 &   419.908 & &   154.640 &  1087.043 &   786.141 &   $-$22.813 \\
1900 &   107.189 &   511.615 &   424.583 & &   165.361 &  1081.862 &   769.557 &   $-$21.156 \\
2000 &   107.276 &   517.119 &   429.073 & &   176.092 &  1032.119 &   754.629 &   $-$19.709 \\
2200 &   107.416 &   527.358 &   437.551 & &   197.576 &  1015.147 &   727.695 &   $-$17.277 \\
2400 &   107.522 &   536.715 &   445.430 & &   219.084 &   998.068 &   702.321 &   $-$15.285 \\
2600 &   107.605 &   545.331 &   452.788 & &   240.612 &   980.882 &   678.369 &   $-$13.628 \\
2800 &   107.672 &   553.313 &   459.687 & &   262.154 &   963.599 &   655.747 &   $-$12.233 \\
3000 &   107.725 &   560.748 &   466.179 & &   283.708 &   946.217 &   634.364 &   $-$11.045 \\
3200 &   107.769 &   567.707 &   472.310 & &   305.272 &   928.744 &   614.142 &   $-$10.025 \\
3400 &   107.805 &   574.246 &   478.115 & &   326.844 &   911.178 &   595.019 &    $-$9.141 \\
3600 &   107.836 &   580.413 &   483.629 & &   348.423 &   893.526 &   576.931 &    $-$8.371 \\
3800 &   107.861 &   586.248 &   488.878 & &   370.007 &  $-$347.810 &   616.945 &    $-$8.480 \\
4000 &   107.883 &   591.784 &   493.885 & &   391.596 &  $-$358.724 &   668.008 &    $-$8.723 \\
4500 &   107.926 &   604.502 &   505.483 & &   445.585 &  $-$389.063 &   798.109 &    $-$9.264 \\
5000 &   107.957 &   615.883 &   515.965 & &   499.592 &  $-$423.200 &   931.820 &    $-$9.734 \\
6000 &   107.997 &   635.583 &   534.309 & &   607.643 &  $-$499.900 &  1209.884 &   $-$10.533 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Thermochemical properties of Ti$_3$C$_3$ at 1 bar.} \label{table:ti3c3}
\centering
\small
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    47.450 &   261.284 &   408.364 & &   $-$14.708 &  1171.092 &  1147.727 & $-$Infinity \\
 200 &    76.035 &   303.138 &   345.648 & &    $-$8.502 &  1170.569 &  1124.527 &  $-$293.691 \\
 298.15 &    95.415 &   337.469 &   337.469 & &     0.000 &  1170.020 &  1102.050 &  $-$193.071 \\
 300 &    95.690 &   338.060 &   337.470 & &     0.177 &  1170.008 &  1101.627 &  $-$191.807 \\
 400 &   107.207 &   367.327 &   341.382 & &    10.378 &  1169.301 &  1078.933 &  $-$140.891 \\
 500 &   114.298 &   392.087 &   349.113 & &    21.487 &  1168.209 &  1056.459 &  $-$110.365 \\
 600 &   118.924 &   413.377 &   358.092 & &    33.171 &  1166.684 &  1034.247 &   $-$90.037 \\
 700 &   122.083 &   431.974 &   367.347 & &    45.239 &  1164.769 &  1012.321 &   $-$75.539 \\
 800 &   124.320 &   448.441 &   376.473 & &    57.574 &  1162.566 &   990.689 &   $-$64.684 \\
 900 &   125.954 &   463.193 &   385.304 & &    70.100 &  1160.014 &   969.352 &   $-$56.259 \\
1000 &   127.179 &   476.539 &   393.771 & &    82.768 &  1156.950 &   948.326 &   $-$49.535 \\
1100 &   128.117 &   488.714 &   401.857 & &    95.543 &  1153.198 &   927.641 &   $-$44.049 \\
1200 &   128.851 &   499.902 &   409.567 & &   108.402 &  1136.819 &   907.683 &   $-$39.510 \\
1300 &   129.435 &   510.246 &   416.918 & &   121.326 &  1133.906 &   888.705 &   $-$35.708 \\
1400 &   129.906 &   519.863 &   423.933 & &   134.302 &  1130.685 &   869.963 &   $-$32.458 \\
1500 &   130.291 &   528.845 &   430.631 & &   147.321 &  1127.132 &   851.463 &   $-$29.650 \\
1600 &   130.610 &   537.270 &   437.035 & &   160.376 &  1123.207 &   833.210 &   $-$27.201 \\
1700 &   130.877 &   545.202 &   443.167 & &   173.459 &  1118.875 &   815.211 &   $-$25.048 \\
1800 &   131.103 &   552.694 &   449.046 & &   186.567 &  1114.103 &   797.494 &   $-$23.142 \\
1900 &   131.295 &   559.792 &   454.689 & &   199.696 &  1108.851 &   780.039 &   $-$21.444 \\
2000 &   131.460 &   566.536 &   460.114 & &   212.843 &  1059.025 &   764.243 &   $-$19.960 \\
2200 &   131.727 &   579.087 &   470.369 & &   239.180 &  1041.850 &   735.590 &   $-$17.465 \\
2400 &   131.932 &   590.565 &   479.913 & &   265.565 &  1024.525 &   708.517 &   $-$15.420 \\
2600 &   132.092 &   601.139 &   488.837 & &   291.985 &  1007.046 &   682.888 &   $-$13.719 \\
2800 &   132.220 &   610.939 &   497.212 & &   318.435 &   989.429 &   658.617 &   $-$12.286 \\
3000 &   132.323 &   620.071 &   505.102 & &   344.907 &   971.669 &   635.606 &   $-$11.067 \\
3200 &   132.408 &   628.620 &   512.558 & &   371.398 &   953.775 &   613.781 &   $-$10.019 \\
3400 &   132.479 &   636.655 &   519.624 & &   397.905 &   935.747 &   593.085 &    $-$9.111 \\
3600 &   132.538 &   644.234 &   526.338 & &   424.424 &   917.590 &   573.452 &    $-$8.320 \\
3800 &   132.588 &   651.406 &   532.734 & &   450.955 &  $-$324.291 &   611.953 &    $-$8.412 \\
4000 &   132.631 &   658.212 &   538.838 & &   477.494 &  $-$335.792 &   661.528 &    $-$8.639 \\
4500 &   132.715 &   673.850 &   552.989 & &   543.876 &  $-$367.777 &   788.043 &    $-$9.147 \\
5000 &   132.775 &   687.845 &   565.786 & &   610.294 &  $-$403.815 &   918.380 &    $-$9.594 \\
6000 &   132.853 &   712.076 &   588.209 & &   743.200 &  $-$485.082 &  1190.292 &   $-$10.362 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Thermochemical properties of Ti$_3$C$_4$ at 1 bar.} \label{table:ti3c4}
\centering
\small
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    49.256 &   261.892 &   421.362 & &   $-$15.947 &  1218.524 &  1195.194 & $-$Infinity \\
 200 &    82.370 &   306.123 &   352.983 & &    $-$9.372 &  1218.044 &  1172.021 &  $-$306.095 \\
 298.15 &   106.529 &   343.928 &   343.928 & &     0.000 &  1217.700 &  1149.516 &  $-$201.386 \\
 300 &   106.879 &   344.589 &   343.929 & &     0.198 &  1217.693 &  1149.091 &  $-$200.071 \\
 400 &   121.810 &   377.573 &   348.325 & &    11.699 &  1217.263 &  1126.282 &  $-$147.074 \\
 500 &   131.338 &   405.871 &   357.075 & &    24.398 &  1216.435 &  1103.624 &  $-$115.293 \\
 600 &   137.719 &   430.434 &   367.301 & &    37.880 &  1215.130 &  1081.178 &   $-$94.123 \\
 700 &   142.154 &   452.031 &   377.894 & &    51.896 &  1213.390 &  1058.986 &   $-$79.021 \\
 800 &   145.332 &   471.244 &   388.384 & &    66.288 &  1211.323 &  1037.065 &   $-$67.712 \\
 900 &   147.672 &   488.515 &   398.566 & &    80.954 &  1208.876 &  1015.423 &   $-$58.932 \\
1000 &   149.436 &   504.180 &   408.357 & &    95.823 &  1205.890 &   994.082 &   $-$51.925 \\
1100 &   150.794 &   518.499 &   417.728 & &   110.848 &  1202.194 &   973.076 &   $-$46.207 \\
1200 &   151.858 &   531.676 &   426.683 & &   125.992 &  1185.849 &   952.791 &   $-$41.473 \\
1300 &   152.707 &   543.874 &   435.234 & &   141.232 &  1182.953 &   933.486 &   $-$37.507 \\
1400 &   153.393 &   555.224 &   443.403 & &   156.549 &  1179.733 &   914.418 &   $-$34.117 \\
1500 &   153.956 &   565.834 &   451.216 & &   171.927 &  1176.165 &   895.590 &   $-$31.187 \\
1600 &   154.422 &   575.792 &   458.694 & &   187.357 &  1172.210 &   877.010 &   $-$28.631 \\
1700 &   154.812 &   585.172 &   465.860 & &   202.830 &  1167.836 &   858.688 &   $-$26.384 \\
1800 &   155.142 &   594.036 &   472.737 & &   218.338 &  1163.007 &   840.650 &   $-$24.395 \\
1900 &   155.424 &   602.438 &   479.345 & &   233.877 &  1157.686 &   822.876 &   $-$22.622 \\
2000 &   155.666 &   610.422 &   485.701 & &   249.443 &  1107.780 &   806.768 &   $-$21.070 \\
2200 &   156.057 &   625.287 &   497.725 & &   280.637 &  1090.406 &   777.502 &   $-$18.460 \\
2400 &   156.358 &   638.889 &   508.930 & &   311.901 &  1072.837 &   749.831 &   $-$16.319 \\
2600 &   156.593 &   651.422 &   519.415 & &   343.218 &  1055.070 &   723.632 &   $-$14.538 \\
2800 &   156.781 &   663.042 &   529.264 & &   374.577 &  1037.120 &   698.813 &   $-$13.036 \\
3000 &   156.933 &   673.871 &   538.548 & &   405.970 &  1018.985 &   675.281 &   $-$11.757 \\
3200 &   157.057 &   684.010 &   547.326 & &   437.390 &  1000.672 &   652.960 &   $-$10.658 \\
3400 &   157.161 &   693.541 &   555.649 & &   468.833 &   982.183 &   631.796 &    $-$9.706 \\
3600 &   157.248 &   702.533 &   563.562 & &   500.295 &   963.524 &   611.721 &    $-$8.876 \\
3800 &   157.322 &   711.042 &   571.101 & &   531.774 &  $-$278.901 &   649.815 &    $-$8.932 \\
4000 &   157.385 &   719.119 &   578.303 & &   563.266 &  $-$290.986 &   699.006 &    $-$9.128 \\
4500 &   157.508 &   737.676 &   595.000 & &   642.043 &  $-$324.615 &   824.703 &    $-$9.573 \\
5000 &   157.597 &   754.287 &   610.112 & &   720.873 &  $-$362.553 &   954.417 &    $-$9.971 \\
6000 &   157.712 &   783.051 &   636.611 & &   878.638 &  $-$448.383 &  1225.689 &   $-$10.670 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    56.425 &   272.031 &   426.841 & &   $-$15.481 &  1433.256 &  1409.453 & $-$Infinity \\
 200 &    80.219 &   319.392 &   361.942 & &    $-$8.510 &  1432.233 &  1385.953 & $-$Infinity \\
 298.15 &    91.748 &   353.859 &   353.859 & &     0.000 &  1430.670 &  1363.562 &  $-$238.886 \\
 300 &    91.898 &   354.427 &   353.860 & &     0.170 &  1430.636 &  1363.144 &  $-$237.340 \\
 400 &    97.833 &   381.785 &   357.550 & &     9.694 &  1428.685 &  1340.933 &  $-$175.104 \\
 500 &   101.110 &   404.016 &   364.690 & &    19.663 &  1426.364 &  1319.255 &  $-$137.819 \\
 600 &   103.068 &   422.651 &   372.841 & &    29.886 &  1423.709 &  1298.077 &  $-$113.005 \\
 700 &   104.318 &   438.650 &   381.126 & &    40.267 &  1420.765 &  1277.369 &   $-$95.317 \\
 800 &   105.159 &   452.648 &   389.211 & &    50.750 &  1417.627 &  1257.094 &   $-$82.078 \\
 900 &   105.750 &   465.078 &   396.961 & &    61.305 &  1414.183 &  1237.231 &   $-$71.806 \\
1000 &   106.181 &   476.251 &   404.342 & &    71.909 &  1410.180 &  1217.778 &   $-$63.609 \\
1100 &   106.503 &   486.393 &   411.347 & &    82.551 &  1405.368 &  1198.765 &   $-$56.923 \\
1200 &   106.751 &   495.678 &   417.993 & &    93.222 &  1383.808 &  1180.701 &   $-$51.394 \\
1300 &   106.945 &   504.236 &   424.302 & &   103.914 &  1380.281 &  1163.917 &   $-$46.766 \\
1400 &   107.100 &   512.172 &   430.298 & &   114.623 &  1376.414 &  1147.419 &   $-$42.810 \\
1500 &   107.225 &   519.571 &   436.006 & &   125.347 &  1372.164 &  1131.209 &   $-$39.391 \\
1600 &   107.328 &   526.499 &   441.448 & &   136.082 &  1367.474 &  1115.293 &   $-$36.410 \\
1700 &   107.414 &   533.013 &   446.644 & &   146.827 &  1362.295 &  1099.684 &   $-$33.789 \\
1800 &   107.486 &   539.159 &   451.615 & &   157.579 &  1356.578 &  1084.407 &   $-$31.468 \\
1900 &   107.547 &   544.976 &   456.377 & &   168.338 &  1350.266 &  1069.448 &   $-$29.401 \\
2000 &   107.600 &   550.497 &   460.946 & &   179.102 &  1284.563 &  1056.663 &   $-$27.597 \\
2200 &   107.684 &   560.764 &   469.561 & &   200.646 &  1263.259 &  1034.899 &   $-$24.571 \\
2400 &   107.748 &   570.142 &   477.557 & &   222.203 &  1241.905 &  1015.091 &   $-$22.092 \\
2600 &   107.798 &   578.775 &   485.016 & &   243.773 &  1220.498 &   997.054 &   $-$20.031 \\
2800 &   107.838 &   586.770 &   492.002 & &   265.351 &  1199.046 &   980.668 &   $-$18.294 \\
3000 &   107.870 &   594.216 &   498.571 & &   286.936 &  1177.543 &   965.818 &   $-$16.816 \\
3200 &   107.896 &   601.184 &   504.769 & &   308.527 &  1155.998 &   952.408 &   $-$15.546 \\
3400 &   107.918 &   607.730 &   510.635 & &   330.123 &  1134.405 &   940.347 &   $-$14.446 \\
3600 &   107.937 &   613.903 &   516.202 & &   351.723 &  1112.772 &   929.557 &   $-$13.487 \\
3800 &   107.952 &   619.743 &   521.499 & &   373.326 &  $-$540.365 &   996.127 &   $-$13.692 \\
4000 &   107.965 &   625.284 &   526.551 & &   394.933 &  $-$552.867 &  1077.321 &   $-$14.068 \\
4500 &   107.991 &   638.011 &   538.243 & &   448.958 &  $-$587.881 &  1283.120 &   $-$14.894 \\
5000 &   108.009 &   649.398 &   548.799 & &   502.995 &  $-$627.516 &  1493.099 &   $-$15.598 \\
6000 &   108.033 &   669.105 &   567.257 & &   611.089 &  $-$716.720 &  1925.446 &   $-$16.762 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Thermochemical properties of Ti$_4$C$_2$ at 1 bar.} \label{table:ti4c2}
\centering
\small
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    53.151 &   263.864 &   426.574 & &   $-$16.271 &  1343.127 &  1320.235 & $-$Infinity \\
 200 &    84.348 &   310.990 &   357.445 & &    $-$9.291 &  1341.787 &  1297.803 & $-$Infinity \\
 298.15 &   103.078 &   348.538 &   348.538 & &     0.000 &  1340.340 &  1276.529 &  $-$223.638 \\
 300 &   103.337 &   349.177 &   348.540 & &     0.191 &  1340.311 &  1276.132 &  $-$222.190 \\
 400 &   113.847 &   380.512 &   352.740 & &    11.109 &  1338.731 &  1254.973 &  $-$163.880 \\
 500 &   119.854 &   406.638 &   360.982 & &    22.828 &  1336.834 &  1234.245 &  $-$128.938 \\
 600 &   123.503 &   428.853 &   370.490 & &    35.018 &  1334.568 &  1213.935 &  $-$105.680 \\
 700 &   125.853 &   448.093 &   380.233 & &    47.502 &  1331.954 &  1194.032 &   $-$89.098 \\
 800 &   127.443 &   465.020 &   389.795 & &    60.180 &  1329.090 &  1174.520 &   $-$76.687 \\
 900 &   128.565 &   480.109 &   399.007 & &    72.992 &  1325.868 &  1155.387 &   $-$67.056 \\
1000 &   129.383 &   493.708 &   407.808 & &    85.900 &  1322.046 &  1136.644 &   $-$59.371 \\
1100 &   129.998 &   506.078 &   416.188 & &    98.879 &  1317.377 &  1118.323 &   $-$53.104 \\
1200 &   130.470 &   517.418 &   424.158 & &   111.912 &  1295.928 &  1100.940 &   $-$47.922 \\
1300 &   130.841 &   527.883 &   431.739 & &   124.987 &  1292.485 &  1084.830 &   $-$43.588 \\
1400 &   131.137 &   537.597 &   438.958 & &   138.095 &  1288.677 &  1068.999 &   $-$39.884 \\
1500 &   131.377 &   546.659 &   445.839 & &   151.230 &  1284.464 &  1053.453 &   $-$36.684 \\
1600 &   131.575 &   555.150 &   452.408 & &   164.387 &  1279.791 &  1038.201 &   $-$33.893 \\
1700 &   131.739 &   563.137 &   458.689 & &   177.562 &  1274.610 &  1023.253 &   $-$31.440 \\
1800 &   131.877 &   570.676 &   464.703 & &   190.752 &  1268.874 &  1008.641 &   $-$29.269 \\
1900 &   131.994 &   577.815 &   470.471 & &   203.954 &  1262.526 &   994.343 &   $-$27.336 \\
2000 &   132.094 &   584.592 &   476.008 & &   217.167 &  1196.773 &   982.225 &   $-$25.653 \\
2200 &   132.256 &   597.198 &   486.461 & &   243.621 &  1175.323 &   961.804 &   $-$22.836 \\
2400 &   132.379 &   608.719 &   496.176 & &   270.103 &  1153.771 &   943.351 &   $-$20.531 \\
2600 &   132.475 &   619.326 &   505.247 & &   296.606 &  1132.112 &   926.691 &   $-$18.617 \\
2800 &   132.551 &   629.153 &   513.750 & &   323.127 &  1110.361 &   911.704 &   $-$17.008 \\
3000 &   132.613 &   638.307 &   521.753 & &   349.661 &  1088.511 &   898.272 &   $-$15.640 \\
3200 &   132.663 &   646.873 &   529.309 & &   376.206 &  1066.572 &   886.306 &   $-$14.467 \\
3400 &   132.705 &   654.922 &   536.463 & &   402.761 &  1044.541 &   875.717 &   $-$13.453 \\
3600 &   132.740 &   662.513 &   543.256 & &   429.324 &  1022.426 &   866.427 &   $-$12.571 \\
3800 &   132.770 &   669.696 &   549.724 & &   455.892 &  $-$631.238 &   934.522 &   $-$12.846 \\
4000 &   132.796 &   676.511 &   555.894 & &   482.467 &  $-$644.309 &  1017.271 &   $-$13.284 \\
4500 &   132.845 &   692.166 &   570.183 & &   548.922 &  $-$680.932 &  1227.086 &   $-$14.243 \\
5000 &   132.880 &   706.174 &   583.094 & &   615.398 &  $-$722.440 &  1441.280 &   $-$15.057 \\
6000 &   132.927 &   730.421 &   605.689 & &   748.393 &  $-$816.165 &  1882.653 &   $-$16.390 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Thermochemical properties of Ti$_4$C$_3$ at 1 bar.} \label{table:ti4c3}
\centering
\small
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    53.997 &   272.972 &   448.402 & &   $-$17.543 &  1307.526 &  1283.819 & $-$Infinity \\
 200 &    90.784 &   322.103 &   373.308 & &   $-$10.241 &  1306.182 &  1260.592 & $-$Infinity \\
 298.15 &   115.657 &   363.434 &   363.434 & &     0.000 &  1305.020 &  1238.479 &  $-$216.972 \\
 300 &   116.011 &   364.151 &   363.438 & &     0.214 &  1304.998 &  1238.064 &  $-$215.562 \\
 400 &   130.568 &   399.737 &   368.190 & &    12.619 &  1303.882 &  1215.920 &  $-$158.780 \\
 500 &   139.042 &   429.883 &   377.593 & &    26.145 &  1302.466 &  1194.085 &  $-$124.743 \\
 600 &   144.239 &   455.747 &   388.517 & &    40.338 &  1300.625 &  1172.575 &  $-$102.080 \\
 700 &   147.605 &   478.267 &   399.764 & &    54.952 &  1298.368 &  1151.409 &   $-$85.917 \\
 800 &   149.892 &   498.148 &   410.843 & &    69.844 &  1295.797 &  1130.586 &   $-$73.818 \\
 900 &   151.508 &   515.913 &   421.549 & &    84.928 &  1292.812 &  1110.107 &   $-$64.428 \\
1000 &   152.689 &   531.951 &   431.800 & &   100.151 &  1289.182 &  1089.994 &   $-$56.934 \\
1100 &   153.577 &   546.557 &   441.579 & &   115.476 &  1284.665 &  1070.287 &   $-$50.823 \\
1200 &   154.261 &   559.960 &   450.893 & &   130.880 &  1263.336 &  1051.505 &   $-$45.770 \\
1300 &   154.797 &   572.338 &   459.766 & &   146.344 &  1259.983 &  1033.986 &   $-$41.545 \\
1400 &   155.226 &   583.833 &   468.221 & &   161.857 &  1256.240 &  1016.743 &   $-$37.934 \\
1500 &   155.574 &   594.562 &   476.290 & &   177.408 &  1252.069 &   999.781 &   $-$34.815 \\
1600 &   155.861 &   604.619 &   484.000 & &   192.990 &  1247.416 &   983.107 &   $-$32.095 \\
1700 &   156.099 &   614.082 &   491.377 & &   208.599 &  1242.237 &   966.738 &   $-$29.704 \\
1800 &   156.299 &   623.016 &   498.444 & &   224.230 &  1236.485 &   950.708 &   $-$27.588 \\
1900 &   156.469 &   631.477 &   505.225 & &   239.879 &  1230.105 &   934.993 &   $-$25.704 \\
2000 &   156.614 &   639.512 &   511.740 & &   255.543 &  1164.304 &   921.458 &   $-$24.066 \\
2200 &   156.848 &   654.460 &   524.045 & &   286.912 &  1142.713 &   898.214 &   $-$21.326 \\
2400 &   157.027 &   668.125 &   535.491 & &   318.321 &  1120.965 &   876.950 &   $-$19.086 \\
2600 &   157.167 &   680.708 &   546.184 & &   349.762 &  1099.059 &   857.501 &   $-$17.227 \\
2800 &   157.277 &   692.367 &   556.214 & &   381.228 &  1077.011 &   839.747 &   $-$15.665 \\
3000 &   157.367 &   703.228 &   565.657 & &   412.713 &  1054.816 &   823.573 &   $-$14.339 \\
3200 &   157.440 &   713.394 &   574.577 & &   444.215 &  1032.486 &   808.883 &   $-$13.203 \\
3400 &   157.501 &   722.947 &   583.026 & &   475.731 &  1010.019 &   795.598 &   $-$12.223 \\
3600 &   157.552 &   731.957 &   591.052 & &   507.257 &   987.422 &   783.637 &   $-$11.370 \\
3800 &   157.595 &   740.482 &   598.694 & &   538.793 &  $-$666.766 &   849.096 &   $-$11.671 \\
4000 &   157.632 &   748.572 &   605.988 & &   570.337 &  $-$680.405 &   929.231 &   $-$12.134 \\
4500 &   157.704 &   767.155 &   622.883 & &   649.225 &  $-$718.634 &  1132.648 &   $-$13.147 \\
5000 &   157.755 &   783.785 &   638.156 & &   728.143 &  $-$762.012 &  1340.638 &   $-$14.005 \\
6000 &   157.822 &   812.573 &   664.900 & &   886.040 &  $-$860.257 &  1770.197 &   $-$15.411 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Thermochemical properties of Ti$_4$C$_4$ at 1 bar.} \label{table:ti4c4}
\centering
\small
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    45.073 &   248.232 &   421.762 & &   $-$17.353 &  1175.377 &  1154.239 & $-$Infinity \\
 200 &    89.948 &   293.078 &   346.183 & &   $-$10.621 &  1173.137 &  1133.969 &  $-$296.156 \\
 298.15 &   123.665 &   335.836 &   335.836 & &     0.000 &  1171.690 &  1115.089 &  $-$195.355 \\
 300 &   124.152 &   336.603 &   335.840 & &     0.229 &  1171.667 &  1114.736 &  $-$194.089 \\
 400 &   144.319 &   375.370 &   340.988 & &    13.753 &  1170.647 &  1095.917 &  $-$143.109 \\
 500 &   156.171 &   408.981 &   351.305 & &    28.838 &  1169.464 &  1077.366 &  $-$112.549 \\
 600 &   163.478 &   438.170 &   363.405 & &    44.859 &  1167.873 &  1059.089 &   $-$92.200 \\
 700 &   168.225 &   463.769 &   375.953 & &    61.471 &  1165.841 &  1041.114 &   $-$77.687 \\
 800 &   171.455 &   486.471 &   388.376 & &    78.476 &  1163.462 &  1023.453 &   $-$66.823 \\
 900 &   173.742 &   506.818 &   400.425 & &    95.754 &  1160.636 &  1006.115 &   $-$58.392 \\
1000 &   175.415 &   525.227 &   412.000 & &   113.227 &  1157.133 &   989.126 &   $-$51.666 \\
1100 &   176.674 &   542.019 &   423.068 & &   130.846 &  1152.716 &   972.533 &   $-$46.181 \\
1200 &   177.643 &   557.445 &   433.632 & &   148.576 &  1131.462 &   956.856 &   $-$41.650 \\
1300 &   178.404 &   571.705 &   443.711 & &   166.392 &  1128.162 &   942.438 &   $-$37.867 \\
1400 &   179.013 &   584.958 &   453.332 & &   184.276 &  1124.450 &   928.290 &   $-$34.634 \\
1500 &   179.507 &   597.335 &   462.525 & &   202.215 &  1120.293 &   914.423 &   $-$31.842 \\
1600 &   179.914 &   608.941 &   471.317 & &   220.198 &  1115.636 &   900.844 &   $-$29.409 \\
1700 &   180.252 &   619.866 &   479.737 & &   238.219 &  1110.437 &   887.570 &   $-$27.271 \\
1800 &   180.536 &   630.184 &   487.811 & &   256.271 &  1104.649 &   874.638 &   $-$25.381 \\
1900 &   180.778 &   639.958 &   495.564 & &   274.349 &  1098.219 &   862.022 &   $-$23.698 \\
2000 &   180.984 &   649.242 &   503.017 & &   292.449 &  1032.355 &   851.591 &   $-$22.241 \\
2200 &   181.317 &   666.520 &   517.109 & &   328.705 &  1010.595 &   834.560 &   $-$19.815 \\
2400 &   181.571 &   682.318 &   530.227 & &   365.019 &   988.629 &   819.530 &   $-$17.836 \\
2600 &   181.769 &   696.870 &   542.493 & &   401.379 &   966.457 &   806.333 &   $-$16.199 \\
2800 &   181.927 &   710.355 &   554.008 & &   437.773 &   944.095 &   794.858 &   $-$14.828 \\
3000 &   182.054 &   722.920 &   564.855 & &   474.196 &   921.542 &   784.982 &   $-$13.667 \\
3200 &   182.158 &   734.680 &   575.104 & &   510.642 &   898.808 &   776.619 &   $-$12.677 \\
3400 &   182.245 &   745.734 &   584.820 & &   547.106 &   875.892 &   769.683 &   $-$11.825 \\
3600 &   182.317 &   756.160 &   594.053 & &   583.587 &   852.805 &   764.101 &   $-$11.087 \\
3800 &   182.379 &   766.025 &   602.846 & &   620.081 &  $-$801.917 &   835.970 &   $-$11.491 \\
4000 &   182.431 &   775.388 &   611.241 & &   656.587 &  $-$816.131 &   922.541 &   $-$12.047 \\
4500 &   182.533 &   796.896 &   630.698 & &   747.890 &  $-$855.984 &  1142.178 &   $-$13.258 \\
5000 &   182.606 &   816.144 &   648.297 & &   839.237 &  $-$901.245 &  1366.595 &   $-$14.276 \\
6000 &   182.701 &   849.469 &   679.133 & &  1022.017 & $-$1004.029 &  1829.597 &   $-$15.928 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Thermochemical properties of Ti$_3$C$_8$ at 1 bar.} \label{table:ti3c8}
\centering
\small
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    99.795 &   320.515 &   610.135 & &   $-$28.962 &   799.173 &   770.361 & $-$Infinity \\
 200 &   149.339 &   405.885 &   487.680 & &   $-$16.359 &   803.417 &   739.907 &  $-$193.240 \\
 298.15 &   181.112 &   472.012 &   472.012 & &     0.000 &   807.400 &   707.873 &  $-$124.014 \\
 300 &   181.569 &   473.135 &   472.015 & &     0.336 &   807.467 &   707.253 &  $-$123.141 \\
 400 &   200.983 &   528.284 &   479.404 & &    19.552 &   810.660 &   673.336 &   $-$87.927 \\
 500 &   213.659 &   574.614 &   493.938 & &    40.338 &   812.615 &   638.757 &   $-$66.729 \\
 600 &   222.621 &   614.430 &   510.780 & &    62.190 &   813.368 &   603.898 &   $-$52.573 \\
 700 &   229.250 &   649.293 &   528.129 & &    84.815 &   813.145 &   568.994 &   $-$42.458 \\
 800 &   234.282 &   680.269 &   545.246 & &   108.018 &   812.205 &   534.170 &   $-$34.877 \\
 900 &   238.169 &   708.116 &   561.822 & &   131.665 &   810.599 &   499.500 &   $-$28.990 \\
1000 &   241.217 &   733.390 &   577.734 & &   155.656 &   808.243 &   465.053 &   $-$24.291 \\
1100 &   243.639 &   756.514 &   592.951 & &   179.919 &   805.009 &   430.886 &   $-$20.461 \\
1200 &   245.588 &   777.814 &   607.481 & &   204.400 &   788.997 &   397.402 &   $-$17.298 \\
1300 &   247.174 &   797.550 &   621.352 & &   229.058 &   786.323 &   364.876 &   $-$14.661 \\
1400 &   248.479 &   815.929 &   634.601 & &   253.859 &   783.227 &   332.573 &   $-$12.408 \\
1500 &   249.563 &   833.122 &   647.269 & &   278.779 &   779.705 &   300.506 &   $-$10.464 \\
1600 &   250.473 &   849.269 &   659.395 & &   303.799 &   775.720 &   268.685 &    $-$8.771 \\
1700 &   251.243 &   864.487 &   671.015 & &   328.903 &   771.249 &   237.124 &    $-$7.286 \\
1800 &   251.899 &   878.877 &   682.168 & &   354.077 &   766.258 &   205.860 &    $-$5.974 \\
1900 &   252.462 &   892.521 &   692.883 & &   379.313 &   760.718 &   174.866 &    $-$4.807 \\
2000 &   252.950 &   905.492 &   703.191 & &   404.601 &   710.538 &   145.554 &    $-$3.801 \\
2200 &   253.744 &   929.656 &   722.698 & &   455.308 &   692.453 &    89.921 &    $-$2.135 \\
2400 &   254.359 &   951.776 &   740.878 & &   506.155 &   673.975 &    35.957 &    $-$0.783 \\
2600 &   254.844 &   972.169 &   757.896 & &   557.111 &   655.107 &   $-$16.450 &     0.330 \\
2800 &   255.233 &   991.083 &   773.885 & &   608.154 &   635.873 &   $-$67.378 &     1.257 \\
3000 &   255.549 &  1008.715 &   788.959 & &   659.267 &   616.274 &  $-$116.926 &     2.036 \\
3200 &   255.809 &  1025.227 &   803.215 & &   710.438 &   596.320 &  $-$165.168 &     2.696 \\
3400 &   256.026 &  1040.753 &   816.737 & &   761.656 &   576.018 &  $-$212.139 &     3.259 \\
3600 &   256.209 &  1055.402 &   829.592 & &   812.915 &   555.376 &  $-$257.907 &     3.742 \\
3800 &   256.364 &  1069.268 &   841.845 & &   864.207 &  $-$689.204 &  $-$245.391 &     3.373 \\
4000 &   256.497 &  1082.430 &   853.548 & &   915.527 &  $-$703.609 &  $-$221.661 &     2.895 \\
4500 &   256.757 &  1112.677 &   880.693 & &  1043.930 &  $-$743.768 &  $-$159.097 &     1.847 \\
5000 &   256.944 &  1139.757 &   905.268 & &  1172.444 &  $-$789.270 &   $-$91.710 &     0.958 \\
6000 &   257.188 &  1186.659 &   948.377 & &  1429.692 &  $-$893.305 &    57.311 &    $-$0.499 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Thermochemical properties of Ti$_4$C$_8$ at 1 bar.} \label{table:ti4c8}
\centering
\small
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &    92.081 &   304.405 &   616.355 & &   $-$31.195 &   544.209 &   517.834 &  $-$270.484 \\
 200 &   163.550 &   391.968 &   482.688 & &   $-$18.144 &   546.984 &   490.503 &  $-$128.104 \\
 298.15 &   201.652 &   465.272 &   465.272 & &     0.000 &   550.400 &   462.053 &   $-$80.948 \\
 300 &   202.157 &   466.522 &   465.275 & &     0.374 &   550.458 &   461.503 &   $-$80.353 \\
 400 &   223.064 &   527.842 &   473.495 & &    21.739 &   553.187 &   431.409 &   $-$56.335 \\
 500 &   236.467 &   579.185 &   489.639 & &    44.773 &   554.649 &   400.772 &   $-$41.868 \\
 600 &   245.966 &   623.213 &   508.321 & &    68.935 &   554.887 &   369.957 &   $-$32.207 \\
 700 &   253.000 &   661.708 &   527.541 & &    93.917 &   554.133 &   339.185 &   $-$25.310 \\
 800 &   258.327 &   695.878 &   546.487 & &   119.513 &   552.661 &   308.570 &   $-$20.147 \\
 900 &   262.427 &   726.572 &   564.821 & &   145.576 &   550.480 &   278.176 &   $-$16.145 \\
1000 &   265.628 &   754.412 &   582.409 & &   172.003 &   547.439 &   248.075 &   $-$12.958 \\
1100 &   268.162 &   779.870 &   599.220 & &   198.715 &   543.339 &   218.331 &   $-$10.367 \\
1200 &   270.193 &   803.309 &   615.264 & &   225.654 &   522.290 &   189.476 &    $-$8.248 \\
1300 &   271.841 &   825.018 &   630.574 & &   252.777 &   519.101 &   161.869 &    $-$6.504 \\
1400 &   273.193 &   845.228 &   645.193 & &   280.049 &   515.417 &   134.527 &    $-$5.019 \\
1500 &   274.314 &   864.128 &   659.165 & &   307.444 &   511.220 &   107.468 &    $-$3.742 \\
1600 &   275.253 &   881.875 &   672.536 & &   334.942 &   506.458 &    80.700 &    $-$2.635 \\
1700 &   276.045 &   898.597 &   685.346 & &   362.527 &   501.095 &    54.245 &    $-$1.667 \\
1800 &   276.720 &   914.406 &   697.637 & &   390.184 &   495.084 &    28.146 &    $-$0.817 \\
1900 &   277.299 &   929.393 &   709.443 & &   417.905 &   488.381 &     2.374 &    $-$0.065 \\
2000 &   277.799 &   943.639 &   720.800 & &   445.679 &   422.195 &   $-$21.195 &     0.554 \\
2200 &   278.613 &   970.174 &   742.283 & &   501.360 &   399.636 &   $-$64.454 &     1.530 \\
2400 &   279.242 &   994.461 &   762.300 & &   557.186 &   376.690 &  $-$105.636 &     2.299 \\
2600 &   279.737 &  1016.847 &   781.030 & &   613.123 &   353.355 &  $-$144.886 &     2.911 \\
2800 &   280.133 &  1037.607 &   798.625 & &   669.149 &   329.657 &  $-$182.315 &     3.401 \\
3000 &   280.456 &  1056.958 &   815.209 & &   725.246 &   305.594 &  $-$218.044 &     3.796 \\
3200 &   280.721 &  1075.079 &   830.891 & &   781.402 &   281.178 &  $-$252.169 &     4.116 \\
3400 &   280.942 &  1092.116 &   845.761 & &   837.606 &   256.414 &  $-$284.744 &     4.374 \\
3600 &   281.128 &  1108.190 &   859.898 & &   893.852 &   231.312 &  $-$315.852 &     4.583 \\
3800 &   281.286 &  1123.405 &   873.371 & &   950.131 & $-$1425.593 &  $-$269.394 &     3.703 \\
4000 &   281.421 &  1137.846 &   886.236 & &  1006.440 & $-$1442.152 &  $-$208.112 &     2.718 \\
4500 &   281.685 &  1171.031 &   916.072 & &  1147.314 & $-$1488.590 &   $-$51.178 &     0.594 \\
5000 &   281.875 &  1200.740 &   943.080 & &  1288.301 & $-$1541.459 &   111.341 &    $-$1.163 \\
6000 &   282.123 &  1252.190 &   990.440 & &  1570.500 & $-$1662.512 &   452.980 &    $-$3.943 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &   142.231 &   347.170 &   842.360 & &   $-$49.519 &   461.748 &   433.225 &  $-$226.289 \\
 200 &   259.543 &   485.256 &   629.836 & &   $-$28.916 &   466.611 &   403.045 &  $-$105.263 \\
 298.15 &   322.656 &   602.049 &   602.049 & &     0.000 &   472.770 &   370.542 &   $-$64.916 \\
 300 &   323.511 &   604.049 &   602.056 & &     0.598 &   472.878 &   369.903 &   $-$64.405 \\
 400 &   359.039 &   702.485 &   615.235 & &    34.900 &   478.203 &   334.732 &   $-$43.711 \\
 500 &   381.637 &   785.250 &   641.186 & &    72.032 &   481.651 &   298.431 &   $-$31.176 \\
 600 &   397.410 &   856.351 &   671.261 & &   111.054 &   483.209 &   261.615 &   $-$22.775 \\
 700 &   408.963 &   918.565 &   702.239 & &   151.428 &   483.206 &   224.667 &   $-$16.764 \\
 800 &   417.658 &   973.805 &   732.797 & &   192.806 &   482.061 &   187.795 &   $-$12.261 \\
 900 &   424.329 &  1023.433 &   762.380 & &   234.948 &   479.802 &   151.127 &    $-$8.771 \\
1000 &   429.531 &  1068.451 &   790.771 & &   277.680 &   476.209 &   114.787 &    $-$5.996 \\
1100 &   433.646 &  1109.618 &   817.913 & &   320.876 &   470.993 &    78.889 &    $-$3.746 \\
1200 &   436.944 &  1147.522 &   843.822 & &   364.440 &   440.324 &    44.240 &    $-$1.926 \\
1300 &   439.622 &  1182.628 &   868.550 & &   408.302 &   436.419 &    11.389 &    $-$0.458 \\
1400 &   441.819 &  1215.313 &   892.165 & &   452.407 &   431.750 &   $-$21.132 &     0.788 \\
1500 &   443.642 &  1245.880 &   914.739 & &   496.712 &   426.293 &   $-$53.290 &     1.856 \\
1600 &   445.168 &  1274.581 &   936.340 & &   541.185 &   419.971 &   $-$85.064 &     2.777 \\
1700 &   446.458 &  1301.627 &   957.040 & &   585.798 &   412.730 &  $-$116.424 &     3.577 \\
1800 &   447.556 &  1327.195 &   976.901 & &   630.530 &   404.503 &  $-$147.291 &     4.274 \\
1900 &   448.498 &  1351.435 &   995.981 & &   675.363 &   395.221 &  $-$177.716 &     4.886 \\
2000 &   449.312 &  1374.476 &  1014.334 & &   720.285 &   296.704 &  $-$204.874 &     5.351 \\
2200 &   450.639 &  1417.394 &  1049.055 & &   810.346 &   264.349 &  $-$253.483 &     6.018 \\
2400 &   451.664 &  1456.677 &  1081.410 & &   900.641 &   231.363 &  $-$299.111 &     6.510 \\
2600 &   452.471 &  1492.886 &  1111.687 & &   991.118 &   197.747 &  $-$341.958 &     6.870 \\
2800 &   453.118 &  1526.465 &  1140.130 & &  1081.739 &   163.540 &  $-$382.177 &     7.129 \\
3000 &   453.644 &  1557.766 &  1166.940 & &  1172.478 &   128.743 &  $-$419.942 &     7.312 \\
3200 &   454.077 &  1587.078 &  1192.293 & &  1263.312 &    93.371 &  $-$455.391 &     7.433 \\
3400 &   454.438 &  1614.636 &  1216.335 & &  1354.225 &    57.435 &  $-$488.585 &     7.506 \\
3600 &   454.742 &  1640.637 &  1239.191 & &  1445.205 &    20.948 &  $-$519.653 &     7.540 \\
3800 &   454.999 &  1665.247 &  1260.973 & &  1536.240 & $-$2463.285 &  $-$434.427 &     5.971 \\
4000 &   455.220 &  1688.607 &  1281.776 & &  1627.324 & $-$2487.040 &  $-$327.032 &     4.271 \\
4500 &   455.651 &  1742.286 &  1330.019 & &  1855.200 & $-$2554.171 &   $-$53.166 &     0.617 \\
5000 &   455.961 &  1790.343 &  1373.691 & &  2083.259 & $-$2631.208 &   228.812 &    $-$2.390 \\
6000 &   456.367 &  1873.569 &  1450.278 & &  2539.746 & $-$2809.021 &   817.061 &    $-$7.113 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &   163.124 &   367.228 &   904.358 & &   $-$53.713 &   643.823 &   614.120 &  $-$320.777 \\
 200 &   280.673 &   520.499 &   675.099 & &   $-$30.920 &   648.959 &   582.590 &  $-$152.154 \\
 298.15 &   342.862 &   645.457 &   645.457 & &     0.000 &   654.770 &   548.771 &   $-$96.140 \\
 300 &   343.727 &   647.582 &   645.462 & &     0.636 &   654.869 &   548.109 &   $-$95.432 \\
 400 &   380.433 &   751.979 &   659.449 & &    37.012 &   659.655 &   511.755 &   $-$66.827 \\
 500 &   404.363 &   839.670 &   686.960 & &    76.355 &   662.573 &   474.410 &   $-$49.560 \\
 600 &   421.084 &   915.007 &   718.839 & &   117.701 &   663.630 &   436.652 &   $-$38.013 \\
 700 &   433.230 &   980.921 &   751.670 & &   160.476 &   663.140 &   398.845 &   $-$29.762 \\
 800 &   442.280 &  1039.429 &   784.050 & &   204.303 &   661.519 &   361.185 &   $-$23.582 \\
 900 &   449.160 &  1091.972 &   815.395 & &   248.919 &   658.743 &   323.788 &   $-$18.792 \\
1000 &   454.483 &  1139.615 &   845.472 & &   294.143 &   654.521 &   286.783 &   $-$14.980 \\
1100 &   458.667 &  1183.165 &   874.220 & &   339.839 &   648.490 &   250.291 &   $-$11.885 \\
1200 &   462.003 &  1223.249 &   901.658 & &   385.909 &   612.832 &   215.250 &    $-$9.369 \\
1300 &   464.699 &  1260.364 &   927.841 & &   432.280 &   608.456 &   182.293 &    $-$7.324 \\
1400 &   466.905 &  1294.909 &   952.841 & &   478.895 &   603.238 &   149.705 &    $-$5.585 \\
1500 &   468.729 &  1327.207 &   976.733 & &   525.711 &   597.142 &   117.524 &    $-$4.092 \\
1600 &   470.253 &  1357.529 &   999.596 & &   572.693 &   590.074 &    85.768 &    $-$2.800 \\
1700 &   471.537 &  1386.096 &  1021.498 & &   619.816 &   581.970 &    54.480 &    $-$1.674 \\
1800 &   472.629 &  1413.098 &  1042.511 & &   667.057 &   572.749 &    23.742 &    $-$0.689 \\
1900 &   473.565 &  1438.695 &  1062.695 & &   714.400 &   562.329 &    $-$6.501 &     0.179 \\
2000 &   474.372 &  1463.023 &  1082.108 & &   761.829 &   447.827 &   $-$32.957 &     0.861 \\
2200 &   475.686 &  1508.330 &  1118.828 & &   856.904 &   411.038 &   $-$79.272 &     1.882 \\
2400 &   476.699 &  1549.793 &  1153.038 & &   952.211 &   373.617 &  $-$122.199 &     2.660 \\
2600 &   477.496 &  1588.008 &  1185.048 & &  1047.697 &   335.562 &  $-$161.982 &     3.254 \\
2800 &   478.134 &  1623.442 &  1215.111 & &  1143.326 &   296.916 &  $-$198.790 &     3.708 \\
3000 &   478.652 &  1656.470 &  1243.447 & &  1239.070 &   257.676 &  $-$232.830 &     4.054 \\
3200 &   479.078 &  1687.396 &  1270.237 & &  1334.909 &   217.862 &  $-$264.250 &     4.313 \\
3400 &   479.433 &  1716.470 &  1295.639 & &  1430.825 &   177.481 &  $-$293.140 &     4.503 \\
3600 &   479.732 &  1743.901 &  1319.788 & &  1526.806 &   136.548 &  $-$319.648 &     4.638 \\
3800 &   479.986 &  1769.863 &  1342.799 & &  1622.843 & $-$2759.995 &  $-$210.571 &     2.894 \\
4000 &   480.203 &  1794.505 &  1364.774 & &  1718.926 & $-$2785.894 &   $-$75.722 &     0.989 \\
4500 &   480.626 &  1851.129 &  1415.729 & &  1959.300 & $-$2859.277 &   267.269 &    $-$3.102 \\
5000 &   480.930 &  1901.818 &  1461.847 & &  2199.854 & $-$2943.659 &   619.141 &    $-$6.468 \\
6000 &   481.328 &  1989.599 &  1542.712 & &  2681.322 & $-$3138.460 &  1349.504 &   $-$11.748 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &   138.419 &   352.081 &   850.201 & &   $-$49.812 &  $-$346.678 &  $-$374.135 &   195.424 \\
 200 &   260.531 &   488.293 &   635.548 & &   $-$29.451 &  $-$345.565 &  $-$401.864 &   104.954 \\
 298.15 &   332.379 &   607.145 &   607.145 & &     0.000 &  $-$342.910 &  $-$430.027 &    75.338 \\
 300 &   333.382 &   609.206 &   607.153 & &     0.616 &  $-$342.862 &  $-$430.573 &    74.968 \\
 400 &   375.669 &   711.471 &   620.806 & &    36.266 &  $-$340.392 &  $-$460.204 &    60.095 \\
 500 &   402.608 &   798.457 &   647.863 & &    75.297 &  $-$339.201 &  $-$490.322 &    51.223 \\
 600 &   420.917 &   873.630 &   679.368 & &   116.557 &  $-$339.477 &  $-$520.539 &    45.316 \\
 700 &   433.862 &   939.586 &   711.929 & &   159.360 &  $-$341.054 &  $-$550.605 &    41.086 \\
 800 &   443.281 &   998.206 &   744.119 & &   203.270 &  $-$343.596 &  $-$580.382 &    37.894 \\
 900 &   450.301 &  1050.877 &   775.327 & &   247.995 &  $-$347.219 &  $-$609.782 &    35.390 \\
1000 &   455.646 &  1098.642 &   805.307 & &   293.335 &  $-$352.323 &  $-$638.697 &    33.361 \\
1100 &   459.793 &  1142.301 &   833.986 & &   339.146 &  $-$359.360 &  $-$667.005 &    31.673 \\
1200 &   463.065 &  1182.481 &   861.376 & &   385.326 &  $-$400.152 &  $-$693.644 &    30.193 \\
1300 &   465.686 &  1219.678 &   887.525 & &   431.799 &  $-$405.107 &  $-$717.905 &    28.845 \\
1400 &   467.815 &  1254.292 &   912.500 & &   478.509 &  $-$410.949 &  $-$741.747 &    27.674 \\
1500 &   469.566 &  1286.652 &   936.377 & &   525.412 &  $-$417.734 &  $-$765.140 &    26.644 \\
1600 &   471.021 &  1317.025 &   959.228 & &   572.475 &  $-$425.571 &  $-$788.056 &    25.727 \\
1700 &   472.243 &  1345.637 &   981.125 & &   619.671 &  $-$434.543 &  $-$810.455 &    24.902 \\
1800 &   473.278 &  1372.678 &  1002.134 & &   666.980 &  $-$444.742 &  $-$832.250 &    24.151 \\
1900 &   474.162 &  1398.308 &  1022.316 & &   714.385 &  $-$456.269 &  $-$853.491 &    23.464 \\
2000 &   474.923 &  1422.665 &  1041.729 & &   761.872 &  $-$586.706 &  $-$870.428 &    22.733 \\
2200 &   476.156 &  1468.021 &  1078.453 & &   857.049 &  $-$627.785 &  $-$896.830 &    21.293 \\
2400 &   477.105 &  1509.522 &  1112.671 & &   952.442 &  $-$669.444 &  $-$919.452 &    20.011 \\
2600 &   477.849 &  1547.767 &  1144.689 & &  1048.004 &  $-$711.686 &  $-$938.580 &    18.856 \\
2800 &   478.443 &  1583.226 &  1174.762 & &  1143.700 &  $-$754.470 &  $-$954.418 &    17.805 \\
3000 &   478.925 &  1616.274 &  1203.107 & &  1239.502 &  $-$797.804 &  $-$967.190 &    16.840 \\
3200 &   479.321 &  1647.217 &  1229.907 & &  1335.392 &  $-$841.666 &  $-$977.068 &    15.949 \\
3400 &   479.650 &  1676.305 &  1255.319 & &  1431.354 &  $-$886.052 &  $-$984.166 &    15.120 \\
3600 &   479.926 &  1703.747 &  1279.476 & &  1527.376 &  $-$930.946 &  $-$988.643 &    14.345 \\
3800 &   480.161 &  1729.719 &  1302.495 & &  1623.450 & $-$4239.272 &  $-$838.283 &    11.523 \\
4000 &   480.362 &  1754.370 &  1324.478 & &  1719.567 & $-$4266.743 &  $-$658.575 &     8.600 \\
4500 &   480.753 &  1811.010 &  1375.452 & &  1960.012 & $-$4344.766 &  $-$203.065 &     2.357 \\
5000 &   481.034 &  1861.712 &  1421.587 & &  2200.623 & $-$4434.619 &   261.881 &    $-$2.736 \\
6000 &   481.401 &  1949.509 &  1502.479 & &  2682.178 & $-$4641.880 &  1220.138 &   $-$10.622 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Thermochemical properties of Ti$_9$C$_{15}$ at 1 bar.} \label{table:ti9c15}
\centering
\small
\begin{tabular}{rrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &   187.713 &   387.111 &  1038.781 & &   $-$65.167 &    37.229 &     7.381 &    $-$3.855 \\
 200 &   342.131 &   570.092 &   759.447 & &   $-$37.871 &    42.382 &   $-$24.182 &     6.316 \\
 298.15 &   420.650 &   723.112 &   723.112 & &     0.000 &    49.110 &   $-$58.278 &    10.210 \\
 300 &   421.709 &   725.719 &   723.119 & &     0.780 &    49.227 &   $-$58.950 &    10.264 \\
 400 &   465.730 &   853.694 &   740.269 & &    45.370 &    54.955 &   $-$95.922 &    12.526 \\
 500 &   493.570 &   960.889 &   773.969 & &    93.460 &    58.486 &  $-$134.091 &    14.008 \\
 600 &   512.755 &  1052.735 &   812.960 & &   143.865 &    59.796 &  $-$172.760 &    15.040 \\
 700 &   526.602 &  1132.925 &   853.064 & &   195.903 &    59.247 &  $-$211.495 &    15.782 \\
 800 &   536.886 &  1203.994 &   892.573 & &   249.137 &    57.341 &  $-$250.061 &    16.327 \\
 900 &   544.687 &  1267.743 &   930.776 & &   303.270 &    54.030 &  $-$288.311 &    16.733 \\
1000 &   550.713 &  1325.495 &   967.406 & &   358.089 &    48.915 &  $-$326.093 &    17.033 \\
1100 &   555.445 &  1378.250 &  1002.393 & &   413.443 &    41.524 &  $-$363.250 &    17.249 \\
1200 &   559.215 &  1426.780 &  1035.763 & &   469.220 &    $-$3.919 &  $-$398.574 &    17.349 \\
1300 &   562.260 &  1471.695 &  1067.590 & &   525.336 &    $-$9.108 &  $-$431.256 &    17.328 \\
1400 &   564.748 &  1513.485 &  1097.965 & &   581.728 &   $-$15.347 &  $-$463.495 &    17.293 \\
1500 &   566.805 &  1552.547 &  1126.982 & &   638.347 &   $-$22.688 &  $-$495.250 &    17.246 \\
1600 &   568.523 &  1589.209 &  1154.738 & &   695.154 &   $-$31.251 &  $-$526.488 &    17.188 \\
1700 &   569.971 &  1623.743 &  1181.320 & &   752.119 &   $-$41.123 &  $-$557.160 &    17.119 \\
1800 &   571.202 &  1656.379 &  1206.814 & &   809.217 &   $-$52.407 &  $-$587.160 &    17.039 \\
1900 &   572.256 &  1687.312 &  1231.297 & &   866.429 &   $-$65.212 &  $-$616.552 &    16.950 \\
2000 &   573.165 &  1716.708 &  1254.838 & &   923.740 &  $-$211.814 &  $-$641.108 &    16.744 \\
2200 &   574.643 &  1771.446 &  1299.353 & &  1038.604 &  $-$257.822 &  $-$681.832 &    16.188 \\
2400 &   575.784 &  1821.531 &  1340.811 & &  1153.728 &  $-$304.566 &  $-$718.321 &    15.634 \\
2600 &   576.680 &  1867.686 &  1379.588 & &  1269.055 &  $-$352.046 &  $-$750.883 &    15.085 \\
2800 &   577.398 &  1910.478 &  1415.999 & &  1384.542 &  $-$400.212 &  $-$779.741 &    14.546 \\
3000 &   577.981 &  1950.362 &  1450.309 & &  1500.159 &  $-$449.067 &  $-$805.149 &    14.019 \\
3200 &   578.460 &  1987.704 &  1482.741 & &  1615.882 &  $-$498.587 &  $-$827.291 &    13.504 \\
3400 &   578.859 &  2022.809 &  1513.488 & &  1731.692 &  $-$548.764 &  $-$846.295 &    13.001 \\
3600 &   579.195 &  2055.928 &  1542.712 & &  1847.576 &  $-$599.578 &  $-$862.335 &    12.512 \\
3800 &   579.480 &  2087.272 &  1570.556 & &  1963.522 & $-$4321.820 &  $-$704.159 &     9.679 \\
4000 &   579.724 &  2117.021 &  1597.141 & &  2079.520 & $-$4353.164 &  $-$512.944 &     6.698 \\
4500 &   580.200 &  2185.378 &  1658.778 & &  2369.702 & $-$4442.317 &   $-$27.795 &     0.323 \\
5000 &   580.542 &  2246.567 &  1714.550 & &  2660.086 & $-$4545.173 &   468.162 &    $-$4.891 \\
6000 &   580.989 &  2352.527 &  1812.317 & &  3241.260 & $-$4783.050 &  1492.566 &   $-$12.994 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$C_P^o$} & \multicolumn{1}{c}{$S^o$} & \multicolumn{1}{c}{$-$[$G^o-H^o$(298.15 K)]/$T$} & & \multicolumn{1}{c}{$H^o-H^o$(298.15 K)} & \multicolumn{1}{c}{$\Delta_f H^o$} & \multicolumn{1}{c}{$\Delta_f G^o$} & \multicolumn{1}{c}{$\log K_f$} \\
\cline{2-4}
\cline{6-8}
\multicolumn{1}{c}{(K)} & \multicolumn{3}{c}{J K$^{-1}$ mol$^{-1}$} & & \multicolumn{3}{c}{kJ mol$^{-1}$} & \\
\hline
 100 &   254.409 &   428.612 &  1353.172 & &   $-$92.456 &  $-$619.327 &  $-$649.355 &  Infinity \\
 200 &   487.167 &   685.061 &   955.591 & &   $-$54.106 &  $-$613.070 &  $-$681.331 &   177.942 \\
 298.15 &   601.555 &   903.651 &   903.651 & &     0.000 &  $-$604.170 &  $-$716.723 &   125.564 \\
 300 &   603.058 &   907.380 &   903.663 & &     1.115 &  $-$604.018 &  $-$717.430 &   124.913 \\
 400 &   664.119 &  1090.172 &   928.172 & &    64.800 &  $-$596.808 &  $-$756.403 &    98.774 \\
 500 &   701.434 &  1242.769 &   976.259 & &   133.255 &  $-$593.158 &  $-$796.790 &    83.238 \\
 600 &   726.914 &  1373.128 &  1031.806 & &   204.793 &  $-$593.061 &  $-$837.575 &    72.916 \\
 700 &   745.413 &  1486.718 &  1088.854 & &   278.505 &  $-$595.899 &  $-$878.132 &    65.526 \\
 800 &   759.304 &  1587.270 &  1144.991 & &   353.823 &  $-$600.868 &  $-$918.141 &    59.947 \\
 900 &   769.969 &  1677.406 &  1199.228 & &   430.360 &  $-$607.984 &  $-$957.410 &    55.566 \\
1000 &   778.297 &  1759.033 &  1251.191 & &   507.842 &  $-$617.781 &  $-$995.736 &    52.011 \\
1100 &   784.897 &  1833.584 &  1300.797 & &   586.066 &  $-$630.920 & $-$1032.915 &    49.048 \\
1200 &   790.198 &  1902.160 &  1348.091 & &   664.883 &  $-$699.060 & $-$1067.221 &    46.454 \\
1300 &   794.506 &  1965.628 &  1393.183 & &   744.178 &  $-$709.083 & $-$1097.502 &    44.097 \\
1400 &   798.047 &  2024.681 &  1436.207 & &   823.864 &  $-$720.644 & $-$1126.949 &    42.046 \\
1500 &   800.988 &  2079.880 &  1477.297 & &   903.874 &  $-$733.812 & $-$1155.510 &    40.238 \\
1600 &   803.454 &  2131.690 &  1516.594 & &   984.153 &  $-$748.758 & $-$1183.155 &    38.625 \\
1700 &   805.538 &  2180.496 &  1554.226 & &  1064.659 &  $-$765.605 & $-$1209.822 &    37.173 \\
1800 &   807.315 &  2226.622 &  1590.312 & &  1145.358 &  $-$784.499 & $-$1235.365 &    35.849 \\
1900 &   808.841 &  2270.342 &  1624.962 & &  1226.222 &  $-$805.597 & $-$1259.883 &    34.636 \\
2000 &   810.160 &  2311.893 &  1658.280 & &  1307.227 & $-$1019.966 & $-$1277.284 &    33.359 \\
2200 &   812.310 &  2389.266 &  1721.270 & &  1469.592 & $-$1091.657 & $-$1299.575 &    30.855 \\
2400 &   813.973 &  2460.068 &  1779.928 & &  1632.336 & $-$1164.430 & $-$1315.272 &    28.626 \\
2600 &   815.284 &  2525.318 &  1834.789 & &  1795.376 & $-$1238.284 & $-$1324.859 &    26.616 \\
2800 &   816.335 &  2585.817 &  1886.299 & &  1958.650 & $-$1313.145 & $-$1328.688 &    24.786 \\
3000 &   817.189 &  2642.206 &  1934.834 & &  2122.115 & $-$1389.016 & $-$1327.153 &    23.107 \\
3200 &   817.893 &  2695.005 &  1980.713 & &  2285.734 & $-$1465.864 & $-$1320.555 &    21.555 \\
3400 &   818.480 &  2744.640 &  2024.204 & &  2449.483 & $-$1543.673 & $-$1309.080 &    20.111 \\
3600 &   818.974 &  2791.469 &  2065.542 & &  2613.339 & $-$1622.418 & $-$1293.014 &    18.761 \\
3800 &   819.393 &  2835.790 &  2104.925 & &  2777.286 & $-$7004.351 & $-$1025.009 &    14.089 \\
4000 &   819.753 &  2877.857 &  2142.529 & &  2941.311 & $-$7054.999 &  $-$708.999 &     9.258 \\
4500 &   820.454 &  2974.517 &  2229.707 & &  3351.647 & $-$7197.271 &    92.463 &    $-$1.073 \\
5000 &   820.959 &  3061.046 &  2308.590 & &  3762.280 & $-$7359.422 &   911.033 &    $-$9.517 \\
6000 &   821.619 &  3210.888 &  2446.863 & &  4584.147 & $-$7730.436 &  2599.098 &   $-$22.627 \\
\hline
\end{tabular}
